Solar-like oscillations in red giants observed with Kepler: comparison of global oscillation parameters from different methods

The large number of stars for which uninterrupted high-precision photometric timeseries data are being collected with \textit{Kepler} and CoRoT initiated the development of automated methods to analyse the stochastically excited oscillations in main-sequence, subgiant and red-giant stars. Aims: We investigate the differences in results for global oscillation parameters of G and K red-giant stars due to different methods and definitions. We also investigate uncertainties originating from the stochastic nature of the oscillations. Methods: For this investigation we use Kepler data obtained during the first four months of operation. These data have been analysed by different groups using already published methods and the results are compared. We also performed simulations to investigate the uncertainty on the resulting parameters due to different realizations of the stochastic signal. Results: We obtain results for the frequency of maximum oscillation power (nu_max) and the mean large separation (<delta nu>) from different methods for over one thousand red-giant stars. The results for these parameters agree within a few percent and seem therefore robust to the different analysis methods and definitions used here. The uncertainties for nu_max and <delta nu> due to differences in realization noise are not negligible and should be taken into account when using these results for stellar modelling.

==> (inline-0) <==
\begin{longtable}{c|cc|cc|cc|cc|cc|ccc}
\caption{\label{results} Results for $\nu_{\rm max}$ and $\Delta \nu$ from different methods. Up-to-date results can be requested from the authors.}\\
\hline\hline
 & COR & COR & CAN & CAN & A2Z & A2Z & SYD & SYD & DLB & DLB & OCT I & OCT II & OCT\\
star & $\nu_{\rm max}$ & $\Delta \nu$ & $\nu_{\rm max}$ & $\Delta \nu$ & $\nu_{\rm max}$ & $\Delta \nu$ & $\nu_{\rm max}$ & $\Delta \nu$ & $\nu_{\rm max}$ & $\Delta \nu$ & $\nu_{\rm max}$ & $\nu_{\rm max}$ & $\Delta \nu$\\
 & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz &$\mu$Hz\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
 & COR & COR & CAN & CAN & A2Z & A2Z & SYD & SYD & DLB & DLB & OCT I & OCT II & OCT\\
star & $\nu_{\rm max}$ & $\Delta \nu$ & $\nu_{\rm max}$ & $\Delta \nu$ & $\nu_{\rm max}$ & $\Delta \nu$ & $\nu_{\rm max}$ & $\Delta \nu$ & $\nu_{\rm max}$ & $\Delta \nu$ & $\nu_{\rm max}$ & $\nu_{\rm max}$ & $\Delta \nu$\\
 & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz & $\mu$Hz &$\mu$Hz\\
\hline
\endhead
\hline
\endfoot
1161618  &        33.50 &         4.22 &        33.58 &         4.15 &        33.79 &   &        34.02 &         4.12 &        32.84 &         3.55 &        34.05 &        34.86 &         4.18   \\ 
1162746  &        27.20 &         3.80 &        26.39 &         4.10 &   &   &        27.68 &   &   &   &        27.90 &        28.80 &     \\ 
1432587  &         4.30 &         0.91 &   &   &   &   &   &   &   &   &   &   &     \\ 
1433593  &        69.00 &         6.31 &        68.98 &         6.17 &        69.19 &         6.35 &        68.81 &         6.22 &   &   &        70.06 &        71.23 &         6.34   \\ 
1433730  &        41.40 &         4.12 &        41.58 &         4.16 &        38.17 &         4.03 &        41.45 &         4.16 &        37.57 &         4.38 &        42.02 &        44.73 &         4.11   \\ 
1435573  &        26.80 &         3.76 &        26.72 &         3.83 &   &   &        27.27 &         3.64 &   &   &        27.12 &        28.00 &         3.67   \\ 
1719297  &         7.60 &         1.19 &   &   &   &   &         7.59 &   &   &   &   &   &     \\ 
1720425  &        28.00 &         3.60 &   &   &        28.26 &         3.60 &        28.31 &         3.70 &        26.87 &         3.49 &        28.65 &        29.84 &         3.60   \\ 
1725552  &         7.90 &         1.29 &   &   &   &   &         7.92 &   &         6.89 &   &   &   &     \\ 
1726211  &        30.30 &         3.72 &        30.20 &         3.78 &   &   &        30.54 &         3.77 &        25.60 &   &        30.62 &        31.90 &         3.71   \\ 
1864183  &        54.50 &         5.59 &        56.03 &         5.54 &        54.46 &         5.59 &        54.38 &         5.56 &        52.81 &   &        56.14 &        58.70 &         5.56   \\ 
1864855  &       129.90 &        10.42 &       129.32 &        10.40 &       128.16 &        10.43 &       127.46 &        10.41 &   &   &       129.07 &       132.56 &        10.51   \\ 
1868101  &        31.20 &         3.84 &        32.02 &         3.78 &   &   &        31.54 &   &   &   &        32.06 &        33.63 &         3.80   \\ 
2013502  &        61.10 &         5.68 &        60.47 &         5.75 &        60.11 &         5.71 &        60.43 &         5.70 &   &   &        61.22 &        64.50 &         5.65   \\ 
2018392  &        33.40 &         3.78 &        34.07 &         3.74 &        33.10 &         3.79 &        33.72 &         3.78 &   &   &        34.61 &        34.39 &         3.75   \\ 
2142095  &        27.20 &         3.82 &        27.82 &         3.67 &        27.07 &         3.80 &        26.94 &         3.70 &   &   &   &   &     \\ 
2156178  &        29.30 &         2.85 &   &   &        26.38 &         2.61 &        29.59 &         3.87 &   &   &   &   &     \\ 
2300503  &        14.50 &         2.04 &   &   &        14.54 &         2.02 &        14.55 &   &        14.83 &         1.63 &   &   &     \\ 
2303367  &        34.60 &         4.04 &        33.67 &         3.93 &        32.07 &         3.98 &        34.82 &   &        32.70 &         4.04 &        34.23 &        34.84 &         4.00   \\ 
2304765  &        81.10 &         6.31 &   &   &   &   &   &   &   &   &   &   &     \\ 
2305930  &        29.50 &         3.32 &   &   &   &   &        29.70 &   &   &   &        30.57 &        32.39 &         3.34   \\ 
2307683  &        40.60 &         4.09 &        40.55 &         4.22 &        40.84 &         4.15 &        40.35 &         4.35 &   &   &        40.86 &        42.70 &         4.24   \\ 
2309469  &        29.00 &         3.60 &        29.04 &         3.57 &   &   &        28.95 &         3.59 &   &   &        29.37 &        30.08 &         3.62   \\ 
2424822  &        94.30 &         8.18 &        92.92 &         8.04 &        93.49 &         8.18 &        92.91 &         8.08 &   &   &        93.82 &        92.22 &         8.16   \\ 
2424934  &        34.20 &         3.93 &        34.39 &         3.90 &        34.12 &         3.92 &        34.44 &         3.94 &        32.39 &         4.32 &        34.56 &        36.24 &         3.95   \\ 
2424955  &        50.80 &         5.37 &        50.64 &         5.42 &        50.26 &         5.50 &        51.27 &         5.34 &        45.65 &   &        51.00 &        52.37 &         5.34   \\ 
2425631  &        21.20 &         2.57 &        21.32 &         2.58 &        21.28 &         2.50 &        21.41 &         2.62 &        17.61 &         2.92 &        21.68 &        22.52 &         2.57   \\ 
2444348  &        28.60 &         3.21 &        29.44 &         3.31 &        28.94 &         3.25 &        28.78 &         3.27 &        26.79 &   &        29.58 &        31.58 &         3.22   \\ 
2448225  &        36.10 &         4.09 &        35.85 &         4.08 &        36.31 &         3.97 &        36.17 &         4.08 &        34.94 &         4.37 &        35.98 &        37.39 &         4.08   \\ 
2449703  &        29.00 &         3.95 &        30.39 &         3.95 &   &   &        28.53 &         3.89 &   &   &        30.54 &        32.15 &         3.96   \\ 
2554924  &        36.00 &         4.04 &        36.22 &         4.04 &   &   &        36.00 &   &   &   &        36.39 &        37.39 &         4.14   \\ 
2573092  &        36.50 &         4.22 &        37.20 &         4.41 &        36.66 &         4.23 &        35.06 &         4.10 &   &   &        37.69 &        38.00 &         4.16   \\ 
2695975  &        10.20 &         1.53 &   &   &   &   &        10.52 &   &         9.23 &   &   &   &     \\ 
2696628  &        10.60 &         1.51 &   &   &   &   &        10.57 &   &   &   &   &   &     \\ 
2696732  &        90.70 &         8.28 &        90.20 &         8.04 &        90.56 &         8.46 &        90.96 &         8.28 &   &   &        90.40 &        91.02 &         8.30   \\ 
2696955  &       107.90 &         8.38 &       109.16 &         8.63 &   &   &       107.26 &         8.65 &   &   &       108.59 &       110.39 &         8.56   \\ 
2714397  &        31.80 &         4.14 &        32.39 &         4.26 &        34.37 &         3.97 &        33.26 &         4.22 &        33.99 &         4.51 &        32.62 &        33.58 &         4.11   \\ 
2831788  &        54.90 &         5.54 &        55.11 &         5.48 &        54.96 &         5.67 &        55.13 &         5.48 &        54.32 &         5.25 &        55.21 &        56.62 &         5.54   \\ 
2847978  &         9.50 &         1.60 &   &   &   &   &         9.63 &   &   &   &   &   &     \\ 
2988638  &        82.30 &         7.39 &        85.63 &         7.47 &        85.10 &         7.42 &        84.01 &         7.46 &   &   &        88.78 &        92.08 &         7.42   \\ 
2988988  &        38.70 &         4.77 &   &   &        38.81 &         4.54 &        38.52 &   &        36.38 &         4.50 &        38.94 &        39.97 &         5.16   \\ 
2995197  &         9.60 &         1.56 &   &   &   &   &         9.77 &   &   &   &   &   &     \\ 
3098045  &        33.20 &         3.66 &        34.57 &         3.66 &        34.26 &         3.23 &        33.70 &   &   &   &        34.60 &        36.28 &         3.65   \\ 
3098716  &        30.60 &         4.41 &        31.26 &         3.74 &   &   &        30.73 &   &   &   &        31.27 &        32.05 &         4.27   \\ 
3100193  &        28.10 &         3.56 &        29.01 &         3.45 &        28.67 &         3.45 &        27.44 &         3.50 &        24.56 &         3.40 &        29.32 &        31.39 &         3.36   \\ 
3101090  &        30.80 &         3.88 &        31.11 &         4.06 &        30.36 &         3.83 &        30.53 &         3.91 &        29.27 &   &        31.17 &        33.22 &         3.93   \\ 
3110460  &         7.80 &         1.46 &   &   &   &   &         8.32 &   &   &   &   &   &     \\ 
3114408  &        30.50 &         3.42 &        29.83 &         3.43 &        29.54 &         3.42 &        31.03 &         3.42 &   &   &        30.44 &        31.51 &         3.38   \\ 
3118806  &        19.00 &         2.63 &        19.36 &         2.82 &        17.89 &         1.90 &        19.25 &         2.72 &        19.23 &         2.02 &        19.74 &        22.78 &         2.61   \\ 
3120486  &   &   &   &   &       137.53 &        10.75 &       137.06 &        10.60 &   &   &   &   &     \\ 
3120585  &       100.40 &         8.49 &        97.97 &         8.44 &        98.98 &         8.46 &        99.00 &         8.49 &   &   &       100.88 &       102.90 &         8.39   \\ 
3121940  &        27.90 &         3.74 &        27.33 &         3.81 &        27.57 &         3.64 &        28.68 &   &   &   &        28.21 &        30.05 &         3.72   \\ 
3217051  &        34.10 &         4.27 &        33.90 &         4.41 &   &   &        33.92 &   &   &   &        34.83 &        37.37 &         4.25   \\ 
3231503  &        42.90 &         4.30 &        43.04 &         4.23 &        42.41 &         4.37 &        42.93 &         4.30 &        40.71 &         4.62 &        42.94 &        43.39 &         4.28   \\ 
3323943  &        32.60 &         4.17 &        32.67 &         4.21 &        31.29 &         4.11 &        32.98 &         4.11 &   &   &        33.19 &        34.52 &         4.16   \\ 
3326790  &        24.30 &         3.62 &   &   &        24.60 &         3.62 &        24.99 &         3.53 &        25.57 &         3.28 &        26.44 &        26.37 &         3.61   \\ 
3339894  &        31.10 &         3.34 &        29.77 &         3.17 &        28.27 &         3.17 &        31.40 &         3.22 &   &   &        31.61 &        34.28 &         3.20   \\ 
3346501  &        19.80 &         2.49 &        20.71 &         2.49 &   &   &        19.94 &   &   &   &        20.61 &        22.17 &     \\ 
3355015  &        26.50 &         3.45 &        26.82 &         3.45 &   &   &        26.65 &   &   &   &        27.42 &        28.75 &         3.45   \\ 
3425476  &        37.10 &         4.49 &        37.77 &         4.96 &        38.85 &         4.44 &        36.77 &   &   &   &        38.53 &        42.10 &         4.48   \\ 
3426898  &        62.90 &         6.61 &        63.61 &         6.54 &        62.73 &         6.62 &        62.88 &         6.54 &   &   &        63.68 &        65.79 &         6.52   \\ 
3443483  &   &   &   &   &       134.77 &        10.87 &       132.06 &        10.70 &   &   &       134.44 &       133.26 &        10.75   \\ 
3444374  &        56.20 &         5.73 &        56.92 &         5.71 &        55.96 &         5.68 &        56.17 &         5.72 &   &   &        56.51 &        58.95 &         5.74   \\ 
3455760  &        47.80 &         4.88 &        48.18 &         4.87 &        48.10 &         4.87 &        47.75 &         4.88 &        44.45 &   &        48.13 &        51.18 &         4.82   \\ 
3457618  &        37.30 &         3.64 &   &   &        34.31 &         3.59 &        37.17 &         3.61 &   &   &        36.61 &        36.19 &         3.61   \\ 
3526061  &       127.10 &        10.74 &       129.21 &        10.59 &       129.28 &        10.00 &       128.96 &        10.67 &       126.04 &        11.07 &       129.24 &       130.04 &        10.68   \\ 
3528656  &        19.60 &         2.66 &        20.68 &         2.66 &        19.50 &         2.67 &        20.16 &         2.69 &   &   &        21.17 &        22.26 &         2.69   \\ 
3529276  &        57.50 &         5.83 &        56.79 &         5.63 &        57.44 &         5.74 &        58.15 &         5.66 &        54.38 &         6.27 &        57.14 &        57.96 &         5.84   \\ 
3530520  &        37.60 &         3.97 &        36.52 &         3.90 &        34.65 &         3.97 &        37.78 &         3.97 &   &   &        36.84 &        36.86 &         3.93   \\ 
3530823  &        43.90 &         4.64 &        44.41 &         4.72 &        43.24 &         4.61 &        43.85 &   &   &   &        44.06 &        46.62 &         4.67   \\ 
3531478  &   &   &   &   &       236.91 &        17.38 &       241.15 &        17.19 &   &   &   &   &        17.51   \\ 
3560181  &        34.10 &         3.95 &        33.78 &         3.89 &        32.85 &         3.95 &        34.35 &         3.88 &        32.81 &         3.64 &        34.09 &        34.73 &         3.93   \\ 
3631092  &       195.60 &        14.03 &   &   &   &   &       197.43 &        13.97 &   &   &       200.17 &       196.91 &        14.13   \\ 
3631402  &        48.30 &         5.02 &        46.38 &         5.28 &        47.16 &         4.90 &        48.45 &         4.93 &   &   &        47.43 &        49.04 &         5.09   \\ 
3642038  &        41.60 &         4.41 &        41.99 &         4.33 &        38.63 &         4.33 &        42.51 &         4.27 &        40.09 &   &        42.22 &        42.62 &         4.34   \\ 
3645232  &         7.80 &         1.45 &   &   &   &   &         8.12 &         1.42 &   &   &   &   &     \\ 
3656231  &        37.20 &         4.27 &        37.46 &         4.23 &        37.06 &         4.25 &        37.27 &         4.26 &   &   &        37.74 &        39.53 &         4.29   \\ 
3658136  &         7.40 &         1.32 &   &   &   &   &         7.32 &   &   &   &   &   &     \\ 
3658812  &   &   &        16.94 &         2.38 &   &   &        18.70 &   &   &   &   &   &     \\ 
3660820  &   &   &   &   &        33.27 &         4.04 &        32.49 &         4.01 &   &   &   &   &     \\ 
3660976  &        39.40 &         3.88 &   &   &        30.46 &         3.89 &        39.52 &         3.86 &   &   &        37.80 &        38.47 &         3.86   \\ 
3729799  &        38.10 &         4.12 &        38.04 &         4.19 &        38.38 &         4.10 &        38.31 &         4.16 &   &   &        38.79 &        39.20 &         4.14   \\ 
3730953  &        48.30 &         4.95 &        47.89 &         5.03 &        48.09 &         4.89 &        48.75 &         5.01 &        46.37 &         5.05 &        48.32 &        49.25 &         4.92   \\ 
3744043  &       111.80 &         9.96 &       110.93 &         9.82 &       111.24 &         9.78 &       111.57 &         9.85 &       107.68 &   &   &   &     \\ 
3747777  &        44.10 &         4.43 &        43.15 &         4.42 &        42.75 &         4.50 &        43.75 &         4.43 &        33.81 &   &        43.22 &        46.18 &         4.43   \\ 
3747860  &        36.50 &         4.14 &        36.51 &         4.18 &        35.44 &         4.03 &        36.92 &         4.10 &   &   &        37.06 &        37.55 &         4.00   \\ 
3748585  &        44.60 &         4.64 &        44.02 &         4.60 &        44.41 &         4.74 &        44.83 &         4.63 &        42.35 &   &        44.98 &        48.10 &         4.65   \\ 
3748691  &        38.80 &         4.17 &        39.72 &         4.34 &        39.92 &         4.21 &        38.94 &   &   &   &        39.67 &        41.34 &         4.22   \\ 
3758458  &        74.10 &         5.93 &        72.54 &         6.04 &        72.19 &         5.90 &        73.00 &         5.83 &        71.96 &   &        73.54 &        76.16 &         5.94   \\ 
3760337  &        38.20 &         4.22 &        38.63 &         4.25 &        38.29 &         4.15 &        38.33 &         4.26 &        36.24 &         4.30 &        39.00 &        40.81 &         4.18   \\ 
3835996  &        45.10 &         4.98 &        43.34 &         5.09 &        44.09 &         4.86 &        45.20 &         5.01 &   &   &        44.95 &        45.66 &         4.96   \\ 
3839310  &        12.80 &         1.52 &   &   &   &   &        13.14 &   &   &   &   &   &     \\ 
3842486  &        11.20 &         1.72 &   &   &        11.36 &         1.62 &        11.38 &   &   &   &   &   &     \\ 
3842704  &         7.20 &         1.00 &   &   &   &   &   &   &   &   &   &   &     \\ 
3847071  &        58.70 &         6.08 &        61.13 &         6.14 &        59.54 &         5.96 &        58.84 &         6.13 &   &   &        60.94 &        63.28 &         6.12   \\ 
3847697  &        48.10 &         4.84 &        46.78 &         4.87 &        46.48 &         4.86 &        48.64 &         4.92 &   &   &        46.95 &        47.89 &         4.88   \\ 
3849996  &        26.90 &         2.48 &        26.38 &         3.72 &   &   &        27.88 &         4.00 &   &   &        27.53 &        29.18 &     \\ 
3854605  &        37.20 &         4.17 &        37.78 &         4.29 &        37.33 &         4.22 &        37.58 &         4.16 &        37.09 &         4.45 &        37.95 &        39.96 &         4.18   \\ 
3858714  &        46.40 &         5.05 &        47.49 &         5.05 &        46.20 &         5.00 &        46.22 &         4.99 &   &   &        47.80 &        49.65 &         4.85   \\ 
3860139  &        20.40 &         2.58 &        21.17 &         2.60 &        19.29 &         2.52 &        20.64 &         2.56 &        15.90 &         2.08 &   &   &     \\ 
3860176  &        76.70 &         6.67 &        71.44 &         6.85 &        71.04 &         6.67 &        78.86 &         6.64 &   &   &        76.11 &        74.30 &         6.61   \\ 
3867193  &        49.50 &         4.91 &        49.09 &         4.95 &        48.63 &         5.00 &        49.68 &         4.93 &   &   &        48.79 &        47.56 &         4.88   \\ 
3869326  &        47.60 &         4.68 &        47.79 &         4.63 &        47.12 &         4.62 &        48.52 &         4.62 &   &   &        47.62 &        48.20 &         4.63   \\ 
3935987  &        20.10 &         2.54 &        20.53 &         2.57 &        19.93 &         2.70 &        20.24 &         2.58 &   &   &        20.58 &        21.68 &         2.59   \\ 
3936921  &        27.10 &         3.35 &        27.50 &         3.70 &   &   &        26.99 &   &        26.36 &         3.25 &        27.69 &        29.14 &     \\ 
3937217  &   &   &   &   &        27.59 &         3.55 &        29.14 &   &   &   &   &   &     \\ 
3941538  &        24.30 &         3.58 &   &   &        24.27 &         2.50 &        26.32 &   &   &   &   &   &     \\ 
3946389  &        23.10 &         2.83 &        22.91 &         2.95 &        22.96 &         2.38 &        23.26 &         2.94 &   &   &        23.54 &        24.82 &         2.78   \\ 
3955590  &        18.40 &         2.74 &   &   &        18.13 &         2.99 &        18.80 &         2.76 &   &   &        19.13 &        20.93 &         2.77   \\ 
4036007  &        38.10 &         4.41 &        38.16 &         4.50 &   &   &        38.03 &   &   &   &        38.65 &        40.40 &         4.39   \\ 
4039306  &        34.00 &         4.04 &        32.83 &         4.04 &   &   &        35.48 &   &   &   &        33.73 &        34.31 &         4.14   \\ 
4039831  &   &   &   &   &   &   &         6.18 &   &   &   &   &   &     \\ 
4042951  &        31.60 &         4.32 &        31.98 &         4.23 &   &   &        31.57 &         4.22 &   &   &        32.31 &        34.36 &         4.29   \\ 
4044238  &        33.00 &         4.17 &        33.03 &         4.19 &        32.96 &         3.90 &        32.46 &         4.24 &   &   &        33.92 &        34.97 &         4.14   \\ 
4056266  &        86.30 &         7.39 &        86.61 &         7.47 &        86.25 &         7.35 &        85.46 &         7.42 &   &   &        87.30 &        90.17 &         7.40   \\ 
4057076  &        41.30 &         4.55 &        40.96 &         4.99 &        40.36 &         4.58 &        41.64 &         4.53 &   &   &        41.66 &        43.36 &         4.53   \\ 
4057744  &        26.40 &         2.96 &        26.11 &         2.83 &        25.23 &         2.85 &        26.52 &         2.97 &        23.74 &         3.67 &        26.48 &        26.28 &     \\ 
4069447  &   &   &   &   &   &   &         7.87 &         1.30 &   &   &   &   &     \\ 
4140726  &        50.30 &         4.77 &        50.54 &         4.96 &        50.28 &         5.00 &        51.12 &         4.98 &   &   &        50.77 &        51.16 &         4.83   \\ 
4155395  &   &   &   &   &   &   &         4.97 &   &   &   &   &   &     \\ 
4157282  &        15.00 &         1.95 &   &   &        15.21 &         1.92 &        15.26 &         1.92 &        15.69 &   &   &   &     \\ 
4164910  &        36.30 &         3.91 &        37.01 &         4.47 &        37.13 &         4.20 &        36.32 &         4.17 &        32.34 &         4.35 &        37.59 &        39.89 &         3.98   \\ 
4169130  &        37.00 &         4.35 &        37.70 &         4.69 &        37.23 &   &        37.33 &         4.31 &   &   &        38.00 &        39.03 &         4.36   \\ 
4243796  &        37.50 &         4.35 &   &   &        37.57 &         4.27 &        37.56 &         4.28 &        36.68 &         4.57 &        38.01 &        39.81 &         4.30   \\ 
4243803  &   &   &   &   &   &   &        16.83 &   &        14.86 &         2.27 &   &   &     \\ 
4244973  &        50.60 &         4.74 &        50.53 &   &        51.01 &         4.91 &        51.77 &         4.74 &        44.91 &         4.99 &        51.32 &        52.30 &         4.74   \\ 
4249128  &        42.00 &         4.12 &        40.88 &         4.56 &        41.56 &         4.45 &        42.09 &         4.48 &   &   &        41.38 &        43.17 &         4.49   \\ 
4249357  &        47.60 &         5.09 &        47.00 &         5.17 &        47.29 &         5.17 &        47.63 &         5.17 &   &   &        47.97 &        47.47 &         5.04   \\ 
4262505  &        88.20 &         7.99 &        89.15 &         7.94 &        88.82 &         8.03 &        87.94 &         7.97 &        88.71 &   &        89.36 &        90.21 &         8.01   \\ 
4269391  &        39.60 &         4.19 &        35.80 &         4.11 &        37.20 &         4.09 &        40.23 &         4.22 &        33.10 &   &        37.54 &        36.81 &         4.08   \\ 
4271039  &        46.40 &         5.37 &        47.05 &         5.16 &        46.14 &         5.11 &        46.54 &         5.21 &   &   &        46.90 &        48.07 &         5.08   \\ 
4275625  &        31.30 &         3.84 &   &   &        31.23 &         3.83 &        31.13 &         3.82 &        31.69 &         3.41 &        31.94 &        34.03 &         3.77   \\ 
4276070  &   &   &   &   &        42.33 &         4.52 &        44.98 &         4.52 &   &   &        45.73 &        47.87 &         4.59   \\ 
4279700  &        31.10 &         3.56 &        32.07 &         3.56 &        31.10 &         3.64 &        31.00 &         3.53 &   &   &        32.07 &        34.26 &         3.52   \\ 
4281702  &        30.10 &         3.95 &        29.86 &         4.06 &        31.26 &         3.87 &        29.97 &         3.97 &   &   &   &   &     \\ 
4283484  &        34.30 &         4.27 &   &   &   &   &        28.95 &   &        32.84 &         4.35 &   &   &     \\ 
4345370  &        32.40 &         4.07 &        31.40 &         4.07 &        32.08 &   &        32.99 &         4.04 &   &   &        32.27 &        32.69 &     \\ 
4350501  &   &   &   &   &       150.00 &        10.95 &       138.94 &        11.05 &   &   &       140.06 &       143.59 &        11.00   \\ 
4365609  &        34.30 &         3.97 &        34.41 &         4.21 &   &   &        35.11 &         4.18 &   &   &        35.10 &        36.57 &     \\ 
4365827  &   &   &   &   &   &   &   &   &         1.32 &         0.40 &   &   &     \\ 
4374106  &        14.70 &         2.10 &   &   &        14.26 &         2.12 &        15.04 &         2.09 &        13.46 &         1.92 &        15.21 &        16.18 &         2.10   \\ 
4378473  &        22.60 &         2.69 &        23.04 &         2.82 &        22.31 &         2.74 &        22.71 &         2.84 &        23.00 &         2.83 &        22.99 &        23.93 &     \\ 
4383388  &        42.30 &         4.88 &        42.47 &         4.87 &        42.49 &         4.81 &        41.69 &         4.83 &        39.49 &   &        44.33 &        45.10 &         4.82   \\ 
4445711  &        35.70 &         4.24 &        34.75 &         4.29 &        34.63 &         4.18 &        35.63 &   &        32.79 &   &        35.70 &        36.29 &         4.21   \\ 
4446181  &        30.20 &         4.17 &   &   &        28.74 &         4.12 &        30.70 &         4.20 &        30.22 &         3.84 &   &   &     \\ 
4448636  &        31.50 &         4.09 &        32.20 &         4.36 &   &   &        31.89 &   &   &   &        32.86 &        33.62 &         4.04   \\ 
4448777  &       206.90 &        17.19 &       221.87 &        16.90 &       220.00 &        17.12 &       219.47 &        17.02 &   &   &   &   &        16.99   \\ 
4456739  &        36.80 &         4.22 &        36.26 &         4.30 &        36.82 &         4.21 &        38.16 &         4.22 &   &   &        37.14 &        39.41 &         4.19   \\ 
4457200  &        44.90 &         4.52 &        43.31 &         4.38 &        43.78 &         4.62 &        45.09 &         4.39 &        45.00 &         4.51 &        43.81 &        45.26 &         4.53   \\ 
4457395  &        34.00 &         4.14 &        33.92 &         4.05 &        33.16 &         3.85 &        34.37 &         4.06 &   &   &        34.44 &        34.59 &         4.21   \\ 
4469602  &        33.60 &         3.53 &        33.47 &         3.62 &        31.75 &         3.50 &        33.88 &         3.56 &        30.49 &         3.92 &        33.65 &        34.75 &         3.48   \\ 
4469886  &        58.30 &         5.50 &        55.64 &         5.24 &        55.63 &         5.54 &        58.84 &         5.45 &   &   &        57.52 &        56.23 &         5.52   \\ 
4475934  &        39.90 &         4.43 &        39.85 &         4.56 &        39.88 &         4.51 &        40.43 &         4.41 &   &   &        40.20 &        41.63 &         4.43   \\ 
4479314  &        18.80 &         2.28 &   &   &   &   &        19.28 &         2.24 &        17.54 &         2.52 &   &   &     \\ 
4480358  &         8.10 &         1.53 &   &   &   &   &         8.21 &   &   &   &   &   &     \\ 
4480938  &        34.20 &         4.04 &        35.19 &         4.32 &        34.57 &         3.92 &        34.15 &         4.03 &   &   &        35.36 &        37.53 &         3.97   \\ 
4489185  &        94.20 &         8.59 &        94.65 &         8.55 &        94.15 &         8.45 &        93.28 &         8.59 &   &   &        94.69 &        98.39 &         8.61   \\ 
4545474  &        37.40 &         3.88 &        37.33 &         3.74 &        38.02 &         3.92 &        37.69 &         3.90 &        37.79 &   &        38.48 &        39.67 &         3.88   \\ 
4546625  &        32.50 &         4.17 &        33.42 &         4.32 &   &   &        33.03 &         4.25 &   &   &        34.29 &        36.04 &         4.16   \\ 
4548564  &        58.40 &         6.03 &        58.49 &         5.99 &        57.97 &         6.00 &        58.66 &         6.00 &   &   &        58.64 &        58.96 &         6.03   \\ 
4548615  &   &   &   &   &   &   &         3.52 &   &   &   &   &   &     \\ 
4553892  &        44.00 &         4.64 &        44.26 &         4.63 &        43.18 &         4.71 &        44.21 &         4.62 &   &   &        44.34 &        44.35 &         4.64   \\ 
4555456  &         7.90 &         1.36 &   &   &   &   &         7.97 &   &   &   &   &   &     \\ 
4567221  &        13.00 &         1.81 &   &   &   &   &        12.91 &         1.80 &        13.24 &         2.14 &   &   &     \\ 
4570120  &        88.50 &         7.31 &        88.33 &         7.54 &        87.31 &         7.33 &        88.78 &         7.34 &   &   &        88.93 &        91.66 &         7.38   \\ 
4571402  &        37.40 &         4.27 &        37.20 &         4.43 &        36.94 &         4.26 &        37.33 &   &        34.52 &         4.41 &        37.45 &        39.44 &         4.20   \\ 
4571962  &         7.40 &         1.07 &   &   &         8.63 &         1.04 &         7.40 &   &   &   &   &   &     \\ 
4575645  &        38.30 &         4.43 &        39.86 &         4.29 &        39.57 &         4.49 &        37.93 &         4.31 &        38.08 &         4.28 &        40.24 &        42.38 &         4.43   \\ 
4578488  &        47.90 &         5.33 &        48.83 &         5.29 &        47.66 &         5.26 &        47.71 &         5.32 &   &   &        48.55 &        51.07 &         5.28   \\ 
4633907  &        30.50 &         3.93 &        30.76 &         3.88 &   &   &        30.80 &         3.94 &        29.95 &   &        30.99 &        32.02 &         3.98   \\ 
4636731  &        23.40 &         2.96 &        22.88 &         3.03 &        23.03 &         3.19 &        23.82 &         2.91 &   &   &        23.81 &        24.83 &         2.96   \\ 
4638317  &        28.60 &         3.40 &        28.87 &         3.58 &        28.23 &         2.87 &        29.03 &         3.48 &        29.46 &         3.68 &        29.04 &        30.49 &         3.43   \\ 
4640537  &        34.80 &         3.95 &        34.61 &         3.97 &        34.01 &         3.98 &        35.08 &         4.03 &   &   &        34.97 &        35.86 &         3.97   \\ 
4644949  &        62.60 &         6.25 &        59.02 &         6.20 &        59.49 &         6.25 &        63.79 &         6.29 &   &   &        60.21 &        60.54 &         6.21   \\ 
4645692  &        34.00 &         4.12 &        34.06 &         3.92 &   &   &        35.16 &   &   &   &   &   &     \\ 
4646245  &        40.00 &         4.58 &        41.30 &         4.64 &   &   &        39.73 &         4.71 &        38.45 &         4.26 &        41.99 &        45.32 &         4.57   \\ 
4651366  &        54.30 &         4.64 &        54.32 &         4.51 &        53.93 &         4.70 &        54.04 &   &   &   &        55.20 &        56.38 &         4.68   \\ 
4659706  &        33.50 &         3.70 &        34.36 &         3.78 &        35.59 &         3.75 &        34.51 &         3.81 &        30.18 &   &        35.08 &        37.59 &         3.73   \\ 
4662188  &        16.00 &         2.18 &        16.53 &         2.20 &        15.73 &         2.12 &        16.43 &         2.14 &   &   &        16.63 &        17.14 &     \\ 
4662939  &        65.00 &         5.46 &        61.80 &         5.46 &        62.29 &         5.48 &        65.03 &         5.52 &        61.04 &         5.15 &        64.32 &        68.72 &         5.53   \\ 
4672904  &        57.90 &         5.93 &        58.63 &         6.09 &        57.87 &         5.95 &        58.05 &         6.12 &   &   &        58.55 &        60.61 &         5.92   \\ 
4726049  &   &   &   &   &       253.12 &        16.86 &       249.24 &        17.85 &   &   &   &   &     \\ 
4736611  &        90.60 &         7.99 &        91.39 &         7.97 &   &   &        90.63 &         7.99 &   &   &        91.95 &        95.57 &         7.95   \\ 
4738255  &        15.00 &         2.24 &        15.24 &         2.31 &        15.55 &         2.07 &        15.34 &         2.27 &   &   &   &   &     \\ 
4738610  &   &   &   &   &   &   &         8.69 &   &   &   &   &   &     \\ 
4739728  &        27.70 &         3.62 &        28.53 &         3.83 &        27.88 &         3.44 &        27.41 &         3.53 &        25.07 &         3.04 &        28.52 &        29.58 &         3.58   \\ 
4743924  &       102.20 &         8.09 &       102.58 &   &       103.21 &         8.00 &       101.13 &         8.20 &        95.63 &         9.27 &       105.67 &       108.50 &         8.05   \\ 
4750456  &        56.60 &         5.88 &        56.65 &         5.89 &        56.60 &         5.82 &        56.83 &         5.91 &   &   &        56.74 &        58.35 &         5.78   \\ 
4755467  &        38.00 &         4.43 &        36.85 &         4.32 &   &   &        38.55 &   &   &   &        37.88 &        37.83 &         4.43   \\ 
4756934  &   &   &   &   &   &   &        10.37 &   &   &   &   &   &     \\ 
4760954  &        43.60 &         4.81 &        43.55 &         4.89 &        43.97 &         4.91 &        42.73 &         4.79 &   &   &        45.01 &        46.88 &         4.85   \\ 
4764420  &        37.30 &         4.27 &        37.96 &         4.48 &   &   &        37.09 &   &   &   &        38.37 &        41.16 &         4.22   \\ 
4770846  &        54.00 &         5.37 &        54.65 &         5.51 &        55.37 &         5.30 &        53.99 &         5.47 &        52.86 &         5.79 &        55.39 &        57.48 &     \\ 
4771707  &         6.30 &         1.03 &   &   &   &   &   &   &   &   &   &   &     \\ 
4773539  &        42.10 &         4.52 &        42.64 &         4.56 &        41.95 &         4.50 &        42.41 &         4.52 &   &   &        42.90 &        44.67 &         4.54   \\ 
4813971  &        34.70 &         4.02 &        33.85 &         4.08 &        33.34 &         3.87 &        35.11 &         4.01 &   &   &        34.84 &        36.18 &         3.93   \\ 
4818830  &        41.30 &         4.64 &        41.88 &         4.73 &   &   &        41.40 &         4.69 &   &   &        41.83 &        44.83 &         4.60   \\ 
4821839  &        19.30 &         2.40 &   &   &        19.66 &         2.39 &        19.64 &         2.32 &        18.21 &         2.88 &        19.37 &        19.91 &         2.40   \\ 
4828670  &        43.20 &         4.43 &        44.14 &         5.19 &        42.18 &         4.42 &        43.52 &         4.50 &        45.84 &         5.00 &   &   &     \\ 
4843143  &        33.40 &         4.00 &        33.63 &         3.89 &        33.48 &         3.94 &        33.78 &         3.93 &        29.04 &   &        34.05 &        35.74 &         3.93   \\ 
4845272  &        31.00 &         3.56 &        31.48 &         3.57 &        30.51 &         3.62 &        31.22 &         3.61 &        26.51 &   &        31.31 &        32.27 &         3.54   \\ 
4857853  &        30.50 &         3.91 &   &   &   &   &        31.23 &         3.88 &   &   &        31.10 &        32.50 &         3.96   \\ 
4902641  &        97.40 &         7.90 &        97.30 &         7.85 &        97.82 &         8.00 &        98.14 &         7.89 &        97.37 &   &        97.75 &       102.80 &         7.90   \\ 
4902701  &        35.20 &         4.14 &        35.15 &         4.10 &   &   &        35.38 &         4.10 &   &   &        35.12 &        35.91 &     \\ 
4908025  &         7.40 &         1.21 &   &   &         7.67 &         1.20 &         7.67 &   &   &   &   &   &     \\ 
4920044  &         9.60 &         1.73 &   &   &         9.41 &         1.64 &         9.87 &   &         9.57 &         1.72 &   &   &     \\ 
4930906  &        31.70 &         3.84 &        31.77 &         4.15 &   &   &        31.45 &         3.92 &   &   &        32.73 &        33.98 &         3.78   \\ 
4933594  &        33.80 &         4.07 &        34.62 &         4.27 &        34.48 &         4.08 &        33.73 &         4.14 &   &   &        34.89 &        37.13 &         4.10   \\ 
4937204  &        39.40 &         4.46 &        40.01 &         4.46 &        39.31 &         4.44 &        39.51 &         4.39 &        39.15 &         4.81 &        40.12 &        42.25 &         4.47   \\ 
4937576  &   &   &        32.21 &         3.59 &   &   &   &   &   &   &   &   &     \\ 
4946220  &        23.40 &         2.77 &   &   &   &   &   &   &   &   &   &   &     \\ 
4949422  &        52.60 &         4.68 &        50.74 &         4.63 &        49.40 &         4.67 &        52.40 &         4.61 &        41.15 &   &        50.98 &        50.29 &         4.72   \\ 
4950323  &        57.10 &         6.03 &        58.39 &         5.98 &        56.46 &         6.08 &        56.74 &         5.88 &   &   &        58.33 &        60.83 &         5.89   \\ 
4952717  &       197.30 &        15.24 &   &   &   &   &   &   &   &   &   &   &     \\ 
4991033  &        49.10 &         5.37 &        49.78 &         5.24 &        49.16 &         5.43 &        49.58 &         5.28 &   &   &        50.14 &        51.20 &         5.30   \\ 
4991732  &       104.70 &         8.49 &       104.85 &         8.54 &       104.68 &         8.44 &       104.41 &         8.54 &   &   &       105.28 &       104.84 &         8.50   \\ 
4995218  &        13.80 &         1.84 &   &   &   &   &        14.03 &         1.79 &   &   &   &   &     \\ 
5000307  &        43.50 &         4.64 &        43.08 &         4.73 &        42.38 &         4.73 &        43.38 &         4.93 &        40.14 &         4.30 &        43.14 &        44.52 &         4.79   \\ 
5005217  &        37.50 &         4.27 &        39.58 &         4.34 &        39.29 &         4.30 &        37.96 &   &        36.72 &   &        40.32 &        42.22 &         4.31   \\ 
5006817  &       143.40 &        11.65 &       143.58 &        11.66 &       144.34 &        11.65 &       143.26 &        11.66 &       141.90 &        11.87 &       143.68 &       147.90 &        11.59   \\ 
5008996  &        30.40 &         3.74 &        30.65 &         3.73 &        30.25 &         3.75 &        30.58 &         3.70 &   &   &        30.86 &        32.15 &         3.73   \\ 
5009393  &        33.60 &         3.88 &        32.28 &         3.86 &   &   &        34.03 &   &   &   &        33.09 &        34.44 &         4.02   \\ 
5016549  &        99.30 &         8.70 &       100.14 &         8.58 &        99.44 &         8.64 &        99.42 &         8.74 &   &   &        99.84 &       103.35 &         8.69   \\ 
5017711  &        36.30 &         4.17 &        33.77 &         4.17 &        33.96 &         4.58 &        37.16 &         4.11 &   &   &        35.58 &        36.76 &         4.20   \\ 
5023732  &   &   &        26.39 &         3.08 &   &   &   &   &   &   &   &   &     \\ 
5023889  &   &   &        54.15 &         5.34 &   &   &   &   &   &   &   &   &     \\ 
5023931  &   &   &        50.47 &         4.89 &   &   &   &   &   &   &   &   &     \\ 
5023953  &   &   &        46.99 &         4.77 &   &   &   &   &   &   &   &   &     \\ 
5024043  &   &   &        56.31 &         5.69 &   &   &   &   &   &   &   &   &     \\ 
5024967  &   &   &        47.30 &         4.69 &   &   &   &   &   &   &   &   &     \\ 
5026008  &        62.30 &         6.19 &        62.01 &         6.13 &        62.01 &         6.29 &        62.23 &         6.11 &        57.18 &         6.55 &        62.59 &        63.79 &         6.14   \\ 
5032140  &        47.80 &         4.68 &        47.69 &         4.64 &        47.63 &         4.78 &        47.91 &         4.66 &   &   &        47.53 &        47.77 &         4.69   \\ 
5034571  &        61.50 &         5.83 &        60.62 &         5.76 &        60.21 &         5.88 &        61.76 &         5.76 &   &   &        60.80 &        63.32 &         5.75   \\ 
5035849  &   &   &   &   &   &   &   &   &        30.86 &         3.27 &   &   &     \\ 
5039392  &   &   &   &   &   &   &         6.61 &   &   &   &   &   &     \\ 
5084662  &        43.00 &         4.49 &        40.45 &         4.49 &        40.55 &         4.40 &        43.47 &         4.33 &   &   &        40.99 &        41.73 &         4.48   \\ 
5087542  &        35.60 &         3.80 &        35.80 &         3.77 &        34.54 &         3.71 &        35.16 &         3.76 &   &   &        35.86 &        35.45 &         3.83   \\ 
5088148  &        28.90 &         3.84 &        29.54 &         3.84 &   &   &        28.51 &         3.76 &   &   &        30.09 &        31.68 &         3.77   \\ 
5088362  &        39.40 &         4.12 &        39.37 &         4.16 &        38.87 &         4.12 &        39.44 &         4.07 &        37.27 &         4.41 &        39.71 &        40.77 &         4.12   \\ 
5090928  &   &   &   &   &   &   &   &   &       192.26 &        15.45 &   &   &     \\ 
5091962  &        21.80 &         2.93 &        21.49 &         2.95 &        22.17 &         2.86 &        22.02 &         2.92 &   &   &        21.79 &        22.45 &     \\ 
5095946  &        35.60 &         4.09 &        35.20 &         4.42 &        35.55 &         4.15 &        36.15 &         4.25 &        34.95 &         4.28 &        36.33 &        38.39 &         4.20   \\ 
5104573  &        35.10 &         3.93 &        36.23 &         4.41 &   &   &        35.49 &         3.80 &   &   &        36.65 &        38.90 &         3.90   \\ 
5104949  &        20.10 &         3.03 &        20.46 &         3.20 &        20.07 &         2.69 &        20.24 &         2.98 &   &   &        20.79 &        22.39 &         3.02   \\ 
5112288  &   &   &        45.67 &         4.90 &   &   &   &   &   &   &   &   &     \\ 
5112361  &   &   &        67.03 &         6.17 &   &   &   &   &   &   &   &   &     \\ 
5112373  &   &   &        44.25 &         4.60 &   &   &   &   &   &   &   &   &     \\ 
5112387  &   &   &        44.68 &         4.80 &   &   &   &   &   &   &   &   &     \\ 
5112730  &   &   &        44.47 &         5.62 &   &   &   &   &   &   &   &   &     \\ 
5112744  &   &   &        41.93 &         4.38 &   &   &   &   &   &   &   &   &     \\ 
5113041  &   &   &        37.75 &         3.97 &   &   &   &   &   &   &   &   &     \\ 
5113061  &   &   &   &   &   &   &   &   &        12.28 &         1.70 &   &   &     \\ 
5113910  &         2.40 &         0.59 &   &   &   &   &   &   &   &   &   &   &     \\ 
5121116  &        21.60 &         2.61 &   &   &        19.74 &         2.60 &        21.53 &   &        22.52 &         2.91 &        21.73 &        24.00 &         2.64   \\ 
5121605  &        33.20 &         4.09 &        32.92 &         4.14 &        32.58 &         4.20 &        32.81 &         4.07 &        35.24 &         4.17 &        33.29 &        34.48 &         4.10   \\ 
5128171  &        54.70 &         5.33 &        55.42 &         5.30 &        53.65 &         5.24 &        57.35 &         5.29 &        50.83 &         5.61 &        55.33 &        56.71 &         5.27   \\ 
5129011  &        40.90 &         4.68 &        40.21 &         4.53 &        41.38 &         4.74 &        41.37 &   &   &   &        41.18 &        42.80 &         4.66   \\ 
5167473  &        30.70 &         4.00 &        30.86 &         4.35 &        30.86 &         3.96 &        30.93 &   &   &   &        31.38 &        32.68 &         3.99   \\ 
5172229  &        39.90 &         4.38 &        39.59 &         4.43 &        39.75 &         4.43 &        39.94 &         4.44 &        37.83 &         4.36 &        39.98 &        40.94 &         4.36   \\ 
5174642  &   &   &   &   &        10.41 &         1.57 &        10.12 &   &   &   &   &   &     \\ 
5184285  &   &   &   &   &   &   &   &   &         1.16 &         0.38 &   &   &     \\ 
5196152  &        80.10 &         7.39 &        79.09 &         7.32 &        79.64 &         7.34 &        80.54 &         7.32 &   &   &        79.72 &        83.00 &         7.36   \\ 
5199906  &        68.10 &         5.83 &        69.33 &         6.14 &        68.98 &         5.81 &        67.30 &         5.85 &   &   &        69.92 &        72.94 &         5.86   \\ 
5266416  &        31.60 &         3.74 &   &   &        31.44 &         2.81 &        32.52 &         3.53 &        28.65 &         3.63 &        32.71 &        33.18 &         3.74   \\ 
5269165  &        29.90 &         3.74 &        29.18 &         3.74 &   &   &        31.37 &   &   &   &        30.25 &        31.44 &         3.71   \\ 
5270737  &   &   &   &   &   &   &   &   &         1.07 &         0.37 &   &   &     \\ 
5270933  &        36.70 &         4.14 &        36.78 &         4.27 &        36.61 &         4.15 &        36.92 &         4.22 &   &   &        36.99 &        37.85 &         4.17   \\ 
5272829  &         6.30 &         1.10 &   &   &   &   &   &   &   &   &   &   &     \\ 
5283798  &        53.70 &         5.33 &        54.29 &         5.09 &        54.04 &         5.26 &        53.99 &   &   &   &        55.09 &        56.38 &         5.27   \\ 
5284127  &        32.40 &         3.91 &        32.85 &         4.00 &        29.47 &         3.83 &        32.54 &         3.95 &   &   &        33.44 &        34.92 &         3.92   \\ 
5285357  &        32.80 &         4.04 &   &   &   &   &   &   &   &   &        33.03 &        33.75 &         3.95   \\ 
5287610  &        59.90 &         6.19 &        59.91 &         6.16 &        59.73 &         6.22 &        59.81 &         6.18 &        57.04 &         6.03 &        60.64 &        61.65 &         6.16   \\ 
5288607  &        55.50 &         5.73 &        57.00 &         6.23 &        58.11 &         5.71 &        53.49 &   &        55.00 &   &        58.75 &        60.39 &         5.70   \\ 
5288716  &        35.40 &         4.27 &   &   &        36.37 &         4.29 &        35.56 &         4.25 &   &   &        35.77 &        37.04 &         4.22   \\ 
5289959  &         6.50 &         1.12 &   &   &   &   &   &   &         5.74 &   &   &   &     \\ 
5297605  &         6.00 &         0.90 &   &   &   &   &   &   &   &   &   &   &     \\ 
5307203  &        48.30 &         5.37 &        47.06 &         5.34 &        47.82 &         5.22 &        48.94 &         5.29 &        45.06 &         4.84 &        47.73 &        48.34 &         5.34   \\ 
5307747  &        85.40 &         6.87 &        84.27 &         7.06 &        85.82 &         6.92 &        85.36 &         6.99 &        81.06 &   &        84.20 &        84.90 &         6.84   \\ 
5307930  &        50.10 &         4.46 &        48.87 &         4.87 &        51.86 &         4.52 &        50.03 &         4.55 &   &   &        53.51 &        53.61 &         4.59   \\ 
5339823  &        40.50 &         4.14 &        40.84 &         4.33 &        40.67 &         4.15 &        40.87 &         4.32 &        41.17 &   &        41.14 &        44.27 &         4.22   \\ 
5353178  &   &   &        29.48 &         3.82 &   &   &        29.10 &   &        30.82 &         4.07 &        29.69 &        31.36 &     \\ 
5356201  &       202.90 &        15.62 &       210.10 &        15.81 &       210.00 &        15.36 &       209.08 &        15.88 &   &   &       208.23 &       202.59 &        15.76   \\ 
5360757  &        37.40 &         4.12 &        37.10 &         4.12 &        37.37 &         4.10 &        37.63 &         4.19 &   &   &        37.85 &        40.57 &         4.15   \\ 
5364240  &        71.50 &         6.81 &        72.26 &         6.76 &        71.46 &         6.75 &        71.28 &         6.78 &        73.10 &   &        72.37 &        75.08 &         6.77   \\ 
5371626  &        21.40 &         2.59 &   &   &        21.48 &         2.67 &        21.60 &         2.53 &   &   &        21.63 &        22.31 &         2.56   \\ 
5380775  &        65.60 &         5.98 &        66.49 &         5.92 &        65.56 &         6.00 &        65.59 &         5.91 &   &   &        66.12 &        65.63 &         5.97   \\ 
5384584  &        15.10 &         2.10 &   &   &        16.30 &         2.17 &        15.42 &   &        12.24 &         2.21 &   &   &     \\ 
5385518  &        57.10 &         5.25 &        56.25 &         5.26 &        55.62 &         5.32 &        57.38 &         5.25 &        58.59 &         5.69 &        56.61 &        54.98 &         5.26   \\ 
5392657  &        45.20 &         4.55 &        44.79 &         4.60 &        44.97 &         4.49 &        45.58 &         4.55 &        40.06 &   &        44.93 &        47.88 &         4.53   \\ 
5426041  &        50.40 &         5.05 &        51.23 &         5.09 &        50.04 &         5.10 &        50.33 &         5.07 &   &   &        51.03 &        53.42 &         5.02   \\ 
5430086  &   &   &   &   &   &   &        27.76 &         3.41 &   &   &   &   &     \\ 
5430779  &       128.60 &        10.42 &       129.82 &        10.44 &       129.29 &        10.55 &       126.91 &        10.48 &   &   &       130.42 &       134.12 &        10.35   \\ 
5436082  &        39.40 &         4.38 &        38.78 &         4.38 &        38.84 &         4.38 &        39.71 &   &   &   &        39.67 &        41.34 &         4.35   \\ 
5436814  &         9.70 &         1.68 &   &   &         9.67 &         1.17 &        10.04 &   &         9.43 &   &   &   &     \\ 
5437909  &       199.40 &        14.94 &       205.93 &        14.55 &       200.00 &        15.48 &       204.74 &        15.29 &   &   &   &   &        15.19   \\ 
5449290  &   &   &   &   &   &   &   &   &        17.47 &         2.38 &   &   &     \\ 
5457811  &        30.90 &         3.64 &        29.48 &         3.70 &        30.36 &         3.56 &        30.64 &         3.63 &        25.20 &   &        31.44 &        33.54 &     \\ 
5462797  &        12.10 &         1.54 &   &   &   &   &        12.13 &         1.59 &   &   &   &   &     \\ 
5514079  &        86.80 &         7.90 &        88.39 &         7.82 &        88.60 &         7.88 &        87.10 &         7.85 &   &   &        88.19 &        91.53 &         7.92   \\ 
5514974  &        31.90 &         3.93 &        32.12 &         4.03 &        31.67 &         3.88 &        32.01 &         4.04 &        33.70 &         4.08 &        31.96 &        33.49 &         3.90   \\ 
5515314  &       137.00 &        10.91 &       136.10 &        10.83 &       137.58 &        10.76 &       137.10 &        10.86 &       137.09 &   &       135.84 &       138.45 &        10.88   \\ 
5517118  &        32.10 &         3.93 &        31.72 &         3.89 &        31.57 &         3.90 &        32.36 &         3.86 &   &   &        31.89 &        33.22 &         3.95   \\ 
5517310  &        20.10 &         2.78 &        20.12 &         2.52 &        20.04 &         2.75 &        20.74 &   &   &   &        20.33 &        21.04 &     \\ 
5517442  &        34.60 &         3.97 &        34.90 &         3.97 &        35.20 &         3.95 &        35.41 &         3.97 &   &   &        35.49 &        36.60 &         3.94   \\ 
5524720  &        21.60 &         2.53 &        20.98 &         2.60 &        21.87 &   &        21.70 &         2.62 &   &   &   &   &     \\ 
5525572  &        27.70 &         3.37 &        28.37 &         3.39 &   &   &        27.41 &         3.87 &   &   &        28.72 &        30.40 &         4.12   \\ 
5526083  &        41.00 &         4.58 &        41.46 &         4.78 &        41.08 &         4.55 &        41.35 &         4.51 &   &   &        41.49 &        43.46 &         4.60   \\ 
5530598  &       103.00 &         8.70 &       100.52 &         8.61 &       102.90 &         8.71 &       104.39 &         8.68 &       103.00 &         8.55 &       103.78 &       107.35 &         8.66   \\ 
5546141  &        79.50 &         7.47 &        80.58 &         7.55 &        79.41 &         7.67 &        79.94 &         7.51 &        80.27 &         7.93 &        79.64 &        82.87 &         7.47   \\ 
5546749  &        36.60 &         3.97 &   &   &        35.43 &         4.00 &        36.52 &         4.04 &        41.83 &         4.43 &        37.71 &        38.53 &         4.01   \\ 
5553032  &         2.30 &         0.51 &   &   &   &   &   &   &   &   &   &   &     \\ 
5597397  &        45.30 &         5.09 &        45.08 &         5.19 &        44.74 &         5.20 &        45.33 &         5.11 &   &   &        45.49 &        47.29 &         5.07   \\ 
5598645  &        87.90 &         6.55 &   &   &   &   &   &   &   &   &   &   &     \\ 
5598789  &        56.20 &         5.46 &        56.86 &         5.41 &        56.24 &         5.48 &        55.47 &         5.43 &        53.91 &         5.45 &        57.12 &        58.35 &         5.39   \\ 
5599763  &        31.20 &         3.80 &        31.69 &         3.87 &        31.24 &         3.85 &        31.52 &         3.81 &   &   &        31.77 &        33.35 &         3.80   \\ 
5611192  &        99.10 &         7.99 &        99.97 &         7.95 &        99.48 &         7.76 &        97.91 &         8.07 &   &   &       101.14 &       105.88 &         7.91   \\ 
5612549  &        27.70 &         3.64 &   &   &        27.43 &         3.38 &   &   &        25.53 &         3.15 &        28.05 &        29.63 &         3.59   \\ 
5615439  &        14.70 &         2.41 &   &   &   &   &        14.67 &   &   &   &   &   &     \\ 
5617601  &   &   &   &   &   &   &   &   &        20.67 &         2.57 &   &   &     \\ 
5631061  &        18.20 &         2.18 &   &   &   &   &        18.51 &   &   &   &   &   &     \\ 
5640750  &        24.30 &         2.83 &        24.02 &         2.95 &        24.10 &         2.86 &        24.65 &         2.98 &   &   &        24.39 &        24.57 &         2.81   \\ 
5648894  &        75.70 &         6.14 &        74.76 &         6.30 &        75.37 &         6.09 &        75.69 &         6.15 &        78.46 &   &        75.23 &        78.30 &         6.14   \\ 
5685244  &        28.30 &         3.74 &   &   &   &   &        28.56 &         3.79 &   &   &   &   &     \\ 
5685279  &         7.60 &         1.59 &   &   &         7.52 &         1.09 &         7.59 &   &         8.21 &         1.39 &   &   &     \\ 
5694720  &        31.00 &         3.35 &   &   &        30.82 &         3.41 &        30.63 &         3.35 &        29.34 &         3.77 &        31.53 &        33.64 &         3.39   \\ 
5698156  &         8.40 &         1.65 &   &   &   &   &        10.24 &   &         8.67 &   &   &   &     \\ 
5700368  &        36.70 &         4.12 &        36.72 &         4.16 &   &   &        37.29 &         4.15 &        35.27 &         4.37 &        37.10 &        38.38 &         4.17   \\ 
5709564  &        26.40 &         3.84 &        26.32 &         3.75 &   &   &        26.68 &   &        27.26 &         3.14 &        26.50 &        27.35 &     \\ 
5709667  &        90.50 &         8.18 &        91.03 &         8.18 &        90.20 &         8.18 &        89.80 &         8.06 &   &   &        91.05 &        96.19 &         8.09   \\ 
5732847  &   &   &   &   &   &   &   &   &        27.24 &         3.35 &   &   &     \\ 
5737655  &        31.30 &         4.32 &   &   &   &   &   &   &   &   &   &   &     \\ 
5768953  &        10.10 &         1.66 &   &   &   &   &        10.82 &   &   &   &   &   &     \\ 
5770923  &        79.60 &         7.01 &        78.66 &   &        79.21 &         6.92 &        78.75 &         6.99 &        68.45 &   &        80.29 &        84.22 &         6.98   \\ 
5779724  &         5.90 &         1.13 &   &   &   &   &   &   &   &   &   &   &     \\ 
5780782  &   &   &   &   &   &   &        11.11 &   &         9.46 &   &   &   &     \\ 
5782127  &        26.80 &         3.58 &        26.48 &         3.59 &        26.23 &         3.25 &        26.85 &         3.45 &        24.14 &         3.13 &        27.27 &        28.78 &         3.54   \\ 
5782671  &        21.80 &         2.61 &        21.69 &         2.63 &        21.99 &         2.62 &        22.04 &         2.64 &        23.56 &         2.52 &        21.82 &        22.35 &         2.61   \\ 
5787509  &        31.40 &         3.86 &        31.82 &         3.84 &        31.50 &         3.92 &        31.28 &         3.82 &        30.65 &         3.83 &        32.22 &        33.46 &         3.85   \\ 
5790837  &        48.80 &         4.74 &        48.39 &         4.64 &        48.67 &         4.73 &        48.40 &         4.67 &        46.00 &         4.42 &        48.10 &        49.97 &         4.74   \\ 
5791135  &        42.30 &         4.43 &        43.47 &         4.43 &        42.85 &         4.59 &        42.31 &   &   &   &        43.94 &        46.82 &         4.51   \\ 
5791844  &        51.20 &         5.17 &        51.84 &         5.32 &        52.26 &         5.14 &        53.18 &         5.21 &        46.69 &         5.34 &        53.28 &        55.59 &         5.14   \\ 
5793628  &        38.30 &         4.74 &   &   &   &   &        37.69 &   &        35.09 &         4.32 &   &   &     \\ 
5794100  &        34.30 &         4.17 &        34.22 &         4.28 &        34.13 &         4.13 &        34.39 &         4.12 &   &   &        34.60 &        35.72 &         4.23   \\ 
5795250  &        51.80 &         5.21 &        51.83 &         5.17 &        51.37 &         5.13 &        51.83 &         5.17 &   &   &        51.73 &        51.14 &         5.25   \\ 
5795626  &        39.90 &         4.55 &   &   &        39.52 &         4.52 &        40.08 &   &   &   &        39.74 &        41.47 &         4.55   \\ 
5806522  &        60.50 &         5.98 &        58.49 &         5.85 &        59.47 &         5.88 &        60.89 &         5.92 &        56.01 &   &        58.76 &        58.30 &         5.94   \\ 
5854149  &        41.70 &         4.35 &        41.19 &         4.31 &        40.77 &         4.30 &        41.50 &         4.36 &   &   &        41.61 &        42.51 &         4.36   \\ 
5855568  &        37.10 &         4.27 &        36.86 &         4.14 &        36.61 &         4.33 &        37.86 &   &   &   &        37.48 &        38.89 &         4.22   \\ 
5856931  &         5.50 &         1.39 &   &   &   &   &   &   &         6.99 &   &   &   &     \\ 
5857618  &        71.40 &         6.31 &        70.06 &         6.33 &        70.76 &         6.29 &        71.33 &         6.31 &   &   &        70.99 &        72.35 &         6.25   \\ 
5857724  &        15.90 &         2.31 &        16.31 &         2.40 &        16.05 &         2.75 &        16.08 &         2.37 &   &   &        16.37 &        17.81 &         2.30   \\ 
5858034  &        42.10 &         4.38 &        40.87 &         4.45 &        40.72 &         4.27 &        42.54 &   &   &   &        41.41 &        42.23 &         4.27   \\ 
5858947  &       165.30 &        14.63 &       165.94 &        14.99 &       165.21 &        14.49 &       164.22 &        14.51 &   &   &       166.40 &       168.00 &        14.48   \\ 
5859492  &        35.80 &         3.91 &        35.93 &         4.15 &        35.17 &         3.88 &        35.31 &   &        34.44 &         4.22 &        36.24 &        37.83 &         3.95   \\ 
5866737  &        65.90 &         6.42 &   &   &        65.64 &         6.35 &        65.82 &         6.47 &        66.28 &   &        66.35 &        66.53 &         6.44   \\ 
5866965  &         3.10 &         0.66 &   &   &   &   &   &   &   &   &   &   &     \\ 
5872509  &        39.60 &         4.30 &        39.48 &         4.36 &        38.93 &         4.33 &        39.76 &         4.37 &        35.46 &         4.66 &        39.06 &        39.47 &     \\ 
5887977  &        27.40 &         3.14 &        28.16 &         3.20 &        27.29 &         3.22 &        27.64 &         3.16 &        25.46 &   &        28.32 &        29.73 &         3.13   \\ 
5891971  &        30.30 &         4.52 &   &   &   &   &        29.79 &   &   &   &        31.72 &        33.48 &     \\ 
5900096  &        31.00 &         3.88 &        31.52 &         3.97 &        31.03 &         3.86 &        30.93 &         3.89 &        29.22 &         3.83 &        31.76 &        32.94 &         3.88   \\ 
5903484  &        30.90 &         3.44 &        30.84 &         3.52 &        28.76 &         3.41 &        30.76 &         3.35 &   &   &        31.42 &        32.42 &         3.39   \\ 
5905655  &        13.80 &         2.76 &   &   &        14.89 &         1.81 &        14.42 &   &   &   &   &   &     \\ 
5940228  &        26.20 &         3.04 &        26.56 &         3.10 &        25.01 &         3.05 &        26.47 &         3.06 &   &   &        26.32 &        26.24 &         3.05   \\ 
5943345  &        47.90 &         4.68 &        49.97 &   &        50.42 &         4.81 &        47.49 &         4.69 &        56.89 &   &        51.52 &        55.13 &         4.70   \\ 
5950394  &        38.30 &         4.14 &        38.72 &         4.27 &        38.37 &         4.12 &        38.21 &         4.25 &        37.29 &   &        39.23 &        40.66 &         4.16   \\ 
5950668  &        11.20 &         1.72 &   &   &   &   &        11.31 &   &        11.93 &         1.78 &   &   &     \\ 
5954370  &        15.50 &         2.40 &   &   &   &   &        16.33 &   &   &   &   &   &     \\ 
5955168  &   &   &   &   &   &   &   &   &        12.27 &         1.85 &   &   &     \\ 
5959615  &        29.30 &         3.45 &        29.10 &         3.45 &        28.96 &         3.59 &        29.54 &         3.51 &   &   &        29.42 &        30.52 &     \\ 
5963732  &         9.80 &         1.53 &   &   &   &   &        10.15 &   &   &   &   &   &     \\ 
5983299  &        64.80 &         5.83 &        59.93 &         5.76 &        61.19 &         5.88 &        63.88 &         5.80 &        55.65 &         5.96 &        62.18 &        63.22 &         5.90   \\ 
5990753  &   &   &        94.13 &   &        99.36 &         7.60 &        97.64 &         7.56 &   &   &       100.12 &       105.96 &         7.69   \\ 
6029189  &        67.20 &         6.67 &        68.87 &         6.64 &        67.42 &         6.62 &        66.98 &         6.66 &        65.82 &         6.96 &        68.95 &        69.18 &         6.64   \\ 
6029474  &        75.30 &         7.09 &        75.62 &         7.17 &        75.02 &         7.27 &        75.35 &         7.17 &   &   &        75.74 &        76.90 &         7.14   \\ 
6032639  &   &   &   &   &        43.84 &         4.77 &        45.92 &   &   &   &        45.13 &        46.89 &         4.87   \\ 
6033938  &       161.40 &        13.48 &       162.39 &        13.28 &       160.94 &        13.45 &       160.81 &        13.23 &   &   &       162.38 &       164.51 &        13.54   \\ 
6037660  &        30.80 &         4.09 &        30.71 &         4.09 &        29.86 &         4.17 &        30.93 &         4.10 &   &   &        30.77 &        31.82 &         4.01   \\ 
6037858  &        42.90 &         4.52 &        42.90 &         4.54 &   &   &        43.12 &         4.60 &        38.85 &   &        43.17 &        45.76 &         4.54   \\ 
6043187  &        61.20 &         6.31 &        61.61 &         6.28 &        61.17 &         6.17 &        61.37 &         6.28 &   &   &        61.62 &        62.23 &         6.30   \\ 
6067958  &        16.30 &         2.32 &        17.02 &         2.50 &        16.80 &         2.31 &        16.38 &   &   &   &        17.04 &        17.89 &         2.35   \\ 
6099979  &        40.00 &         4.49 &        40.61 &         4.59 &        40.03 &         4.52 &        40.23 &         4.63 &   &   &        40.61 &        40.83 &         4.50   \\ 
6101376  &        42.70 &         3.70 &   &   &   &   &   &   &   &   &   &   &     \\ 
6103934  &        98.70 &         8.38 &        99.46 &         8.41 &        97.58 &         8.39 &        97.93 &         8.41 &        98.78 &   &        98.92 &       102.82 &         8.39   \\ 
6104786  &   &   &   &   &       167.89 &        13.61 &       166.77 &        13.84 &   &   &       169.29 &       171.48 &        13.71   \\ 
6115575  &        50.60 &         4.91 &        50.69 &         4.85 &        49.97 &         4.87 &        50.55 &         4.86 &   &   &        50.70 &        50.17 &         4.85   \\ 
6117517  &       118.70 &        10.11 &       118.88 &        10.09 &       118.36 &        10.00 &       118.10 &        10.09 &       121.73 &   &       118.74 &       122.51 &        10.12   \\ 
6118479  &        63.90 &         5.98 &        64.91 &         6.09 &        64.22 &         5.95 &        64.18 &         5.98 &        65.70 &   &        64.96 &        63.70 &         5.93   \\ 
6123202  &        54.50 &         5.50 &        54.52 &         5.39 &        54.57 &         5.48 &        55.08 &         5.50 &        54.93 &   &        54.96 &        54.83 &         5.42   \\ 
6125893  &         7.30 &         1.21 &   &   &   &   &         7.69 &   &   &   &   &   &     \\ 
6131884  &        26.30 &         3.66 &        26.14 &         3.70 &        26.23 &   &        26.53 &         3.58 &   &   &        27.13 &        28.66 &     \\ 
6140161  &        14.20 &         2.00 &        14.44 &         2.09 &   &   &        14.42 &         2.06 &        14.88 &         2.39 &   &   &     \\ 
6144766  &        96.20 &         7.72 &   &   &   &   &   &   &   &   &   &   &     \\ 
6144777  &       123.80 &        10.91 &       128.71 &        10.96 &       127.83 &        10.86 &       127.08 &        10.95 &       119.29 &   &       128.53 &       132.25 &        10.83   \\ 
6150124  &        40.70 &         4.45 &   &   &   &   &   &   &   &   &   &   &     \\ 
6185790  &        44.20 &         4.58 &        42.45 &         4.75 &        42.53 &         4.71 &        44.47 &         4.68 &   &   &        43.47 &        45.77 &         4.63   \\ 
6188269  &        64.60 &         5.63 &        62.93 &         5.73 &        61.31 &         5.67 &        64.38 &         5.70 &   &   &   &   &     \\ 
6191288  &        25.70 &         3.10 &        25.83 &         3.17 &        25.54 &         3.08 &        26.01 &         3.20 &        24.07 &         3.14 &        25.83 &        26.87 &         3.13   \\ 
6192431  &        35.20 &         4.38 &        36.33 &         4.16 &        34.87 &         4.08 &        36.10 &         4.26 &        31.34 &         3.28 &        36.01 &        36.78 &         4.34   \\ 
6196149  &   &   &   &   &        26.92 &         3.36 &        28.41 &   &   &   &   &   &     \\ 
6197019  &   &   &   &   &   &   &         9.90 &   &   &   &   &   &     \\ 
6198581  &        40.80 &         4.68 &        40.74 &         4.94 &        40.30 &         4.41 &        40.65 &   &        39.43 &         4.64 &        41.15 &        44.46 &         4.48   \\ 
6200565  &        38.40 &         4.38 &        38.05 &         4.14 &   &   &        38.73 &   &   &   &        38.02 &        37.56 &         4.18   \\ 
6231193  &        31.50 &         3.93 &        31.22 &         3.91 &        31.40 &         3.92 &        31.84 &         3.93 &        29.09 &         3.74 &        31.72 &        32.84 &         3.89   \\ 
6264398  &        29.30 &         3.26 &        30.47 &         3.26 &   &   &        30.93 &   &   &   &        31.27 &        31.96 &     \\ 
6276948  &        89.60 &         7.47 &        89.40 &         7.67 &        89.54 &         7.59 &        90.07 &         7.52 &        89.76 &         7.89 &        89.40 &        92.22 &         7.46   \\ 
6277741  &        24.40 &         2.93 &        24.74 &         3.06 &        24.42 &         3.01 &        24.60 &         3.03 &   &   &        24.75 &        25.78 &     \\ 
6279491  &        28.50 &         3.88 &        28.03 &         3.72 &   &   &        29.08 &         3.71 &   &   &        28.62 &        29.97 &         3.05   \\ 
6279696  &   &   &   &   &   &   &   &   &        13.02 &         1.81 &   &   &     \\ 
6286142  &        12.10 &         1.80 &        12.36 &         1.79 &        11.79 &   &        12.27 &   &   &   &   &   &     \\ 
6304081  &        69.10 &         5.78 &        68.57 &         5.48 &        67.03 &         5.79 &        69.36 &         5.90 &        60.65 &         6.23 &        67.75 &        65.95 &         5.79   \\ 
6308068  &         6.30 &         1.14 &   &   &   &   &         6.18 &   &         6.02 &         1.03 &   &   &     \\ 
6345474  &        32.30 &         4.19 &        33.10 &         3.93 &   &   &        32.12 &   &        34.81 &         4.65 &        33.19 &        35.07 &         4.18   \\ 
6357879  &        40.50 &         4.58 &        40.66 &         4.70 &        41.00 &         4.53 &        40.53 &         4.57 &   &   &        41.49 &        44.71 &         4.59   \\ 
6363090  &        44.20 &         4.61 &        42.59 &         4.64 &        42.25 &         4.64 &        45.47 &         4.53 &        35.59 &   &        43.05 &        45.92 &         4.58   \\ 
6365867  &        27.90 &         3.72 &        28.01 &         3.85 &        27.86 &         3.56 &        27.83 &   &   &   &        28.34 &        29.80 &         3.42   \\ 
6370549  &        10.00 &         1.82 &   &   &         9.73 &         1.28 &        10.32 &   &   &   &   &   &     \\ 
6371008  &        30.00 &         2.79 &        29.19 &         2.79 &   &   &        30.01 &   &   &   &        29.81 &        32.71 &     \\ 
6382830  &        21.80 &         2.46 &   &   &        20.87 &         2.50 &        22.72 &   &        22.80 &         2.72 &   &   &     \\ 
6418912  &        32.10 &         3.74 &   &   &   &   &        32.86 &         3.71 &   &   &        32.58 &        33.72 &         3.71   \\ 
6421579  &         8.20 &         1.49 &   &   &   &   &         8.12 &   &   &   &   &   &     \\ 
6424157  &        98.90 &         8.81 &        98.26 &         8.77 &        99.44 &         9.00 &        99.08 &         8.76 &   &   &        98.31 &       100.22 &         8.74   \\ 
6431941  &        20.90 &         2.89 &        20.74 &         2.91 &        21.31 &         2.88 &        21.06 &         2.86 &   &   &        21.07 &        22.08 &         2.89   \\ 
6444595  &        19.90 &         2.52 &        19.90 &         2.63 &   &   &        20.56 &   &   &   &        20.01 &        20.16 &         2.52   \\ 
6448010  &        35.20 &         4.27 &        35.38 &         4.11 &        34.86 &         4.32 &        35.51 &         4.13 &   &   &        35.92 &        37.09 &         4.27   \\ 
6448764  &   &   &   &   &   &   &   &   &         2.11 &         0.57 &   &   &     \\ 
6451238  &        29.90 &         3.86 &   &   &   &   &        30.19 &   &   &   &   &   &     \\ 
6462755  &        32.60 &         2.94 &        30.79 &         4.23 &   &   &        32.31 &   &        30.16 &   &        30.82 &        32.39 &     \\ 
6465610  &        42.00 &         4.41 &        40.57 &         4.49 &        39.52 &         4.42 &        43.32 &         4.42 &        34.94 &         4.72 &        41.20 &        41.38 &         4.50   \\ 
6500038  &        52.40 &         5.37 &        52.77 &         5.42 &        51.57 &         5.37 &        52.53 &         5.40 &   &   &        52.24 &        50.44 &         5.32   \\ 
6500623  &        15.10 &         1.78 &   &   &        14.91 &         2.42 &        15.02 &   &   &   &   &   &     \\ 
6505025  &        32.00 &         4.19 &        32.66 &         4.42 &   &   &        31.74 &         4.22 &   &   &        33.20 &        35.16 &         4.20   \\ 
6508328  &        38.30 &         4.24 &        37.99 &         4.25 &        37.30 &         4.23 &        37.96 &         4.28 &   &   &        38.54 &        40.21 &         4.22   \\ 
6508943  &        32.30 &         4.12 &        32.83 &         4.12 &   &   &        31.38 &   &   &   &   &   &     \\ 
6522182  &         8.10 &         1.31 &   &   &   &   &         8.22 &   &   &   &   &   &     \\ 
6526377  &   &   &   &   &        33.78 &         3.67 &        33.09 &   &   &   &   &   &     \\ 
6543514  &         4.30 &         0.94 &   &   &   &   &   &   &   &   &   &   &     \\ 
6547007  &        38.90 &         4.58 &   &   &        38.42 &         4.46 &        39.35 &         4.59 &        35.29 &   &        38.70 &        39.55 &         4.54   \\ 
6549467  &   &   &   &   &   &   &         2.12 &   &   &   &   &   &     \\ 
6579495  &        86.10 &         8.09 &        84.79 &         8.29 &        85.56 &         8.10 &        85.76 &         8.17 &   &   &        85.94 &        86.81 &         8.11   \\ 
6579998  &        31.80 &         4.32 &        32.22 &         4.21 &   &   &        32.41 &   &   &   &        32.31 &        32.70 &         4.31   \\ 
6580479  &        34.30 &         4.17 &        34.22 &         4.10 &        33.37 &         4.17 &        34.09 &         4.16 &   &   &        35.63 &        37.71 &         4.15   \\ 
6586554  &        55.50 &         5.41 &        55.41 &         5.46 &        55.39 &         5.29 &        55.72 &         5.57 &   &   &        55.85 &        57.35 &         5.39   \\ 
6591336  &        23.40 &         2.99 &        23.96 &         2.99 &        23.91 &         3.03 &        23.73 &   &   &   &   &   &     \\ 
6593623  &        37.30 &         4.17 &        37.94 &         4.16 &        37.05 &         4.22 &        37.17 &         4.22 &   &   &        37.88 &        39.65 &         4.14   \\ 
6604237  &         3.40 &         0.74 &   &   &   &   &   &   &   &   &   &   &     \\ 
6606106  &        31.80 &         4.07 &        31.72 &         4.16 &        31.61 &         3.34 &        32.17 &         3.98 &   &   &        32.18 &        33.09 &         4.06   \\ 
6610828  &        32.70 &         4.04 &        33.21 &         4.00 &        32.80 &         4.00 &        32.68 &   &   &   &        33.48 &        34.72 &         4.07   \\ 
6612293  &        43.80 &         4.43 &   &   &        42.06 &         4.40 &        43.95 &         4.45 &        39.65 &         4.58 &        43.46 &        45.83 &         4.43   \\ 
6614588  &        39.90 &         4.35 &   &   &        40.91 &         4.38 &        40.14 &   &        44.16 &         4.85 &        40.79 &        43.33 &         4.44   \\ 
6630797  &         2.90 &         0.58 &   &   &   &   &   &   &   &   &   &   &     \\ 
6665058  &       106.40 &        10.11 &       104.04 &         9.69 &       106.31 &        10.00 &       106.55 &         9.69 &   &   &       104.93 &       106.21 &         9.79   \\ 
6680734  &        17.50 &         2.38 &        17.59 &         2.38 &        18.52 &         2.40 &        18.11 &         2.55 &   &   &        18.10 &        18.52 &         2.38   \\ 
6690139  &       114.60 &         9.68 &       115.26 &         9.70 &       114.58 &         9.80 &       114.07 &         9.68 &   &   &       115.45 &       119.24 &         9.69   \\ 
6696436  &        24.40 &         3.17 &        24.45 &         3.16 &        24.98 &         3.19 &        26.01 &         3.25 &   &   &        24.71 &        25.75 &         3.19   \\ 
6701238  &        28.50 &         4.00 &   &   &        28.92 &         4.15 &        29.07 &         4.05 &        26.57 &         3.51 &        29.14 &        31.47 &         4.11   \\ 
6718509  &   &   &   &   &   &   &        10.09 &   &   &   &   &   &     \\ 
6751876  &        28.80 &         4.00 &   &   &   &   &        30.14 &   &   &   &        29.30 &        30.95 &         3.82   \\ 
6752023  &        86.20 &         6.37 &   &   &   &   &   &   &   &   &   &   &     \\ 
6755907  &        43.70 &         4.88 &        43.75 &         4.82 &        43.65 &         4.88 &        44.00 &         4.84 &   &   &        43.97 &        45.41 &         4.82   \\ 
6762022  &        41.50 &         4.41 &        41.79 &         4.39 &        40.85 &         4.77 &        41.54 &         4.39 &   &   &        41.76 &        42.54 &         4.42   \\ 
6765032  &   &   &   &   &   &   &         6.70 &   &   &   &   &   &     \\ 
6768319  &        52.70 &         5.54 &        53.91 &         5.60 &        53.10 &         5.61 &        52.55 &         5.57 &   &   &        54.16 &        56.64 &         5.52   \\ 
6779699  &        88.20 &         7.99 &        88.07 &         8.00 &        88.26 &         7.97 &        88.41 &         8.00 &        80.08 &   &        87.41 &        90.50 &         8.00   \\ 
6780490  &        36.40 &         4.12 &   &   &        36.58 &         4.26 &        36.95 &   &        35.46 &         4.14 &        37.26 &        38.37 &         4.25   \\ 
6785040  &         3.40 &         0.64 &   &   &   &   &   &   &   &   &   &   &     \\ 
6804138  &        84.50 &         7.31 &        81.49 &         7.25 &        83.77 &         7.31 &        85.51 &         7.33 &   &   &        83.49 &        84.70 &         7.23   \\ 
6805631  &        42.80 &         4.64 &        42.49 &         4.50 &        42.42 &         4.57 &        43.20 &         4.52 &   &   &        42.68 &        44.09 &         4.59   \\ 
6837256  &        36.40 &         4.04 &        35.78 &         4.05 &        35.36 &         4.00 &        36.85 &         4.06 &        35.91 &         3.86 &        36.22 &        37.27 &         4.03   \\ 
6838420  &        28.70 &         3.45 &        29.22 &         3.62 &        28.25 &         3.55 &        28.23 &         3.49 &        26.98 &   &        29.66 &        30.94 &         3.49   \\ 
6838707  &        33.10 &         4.04 &   &   &   &   &        33.10 &   &        34.56 &         4.41 &   &   &     \\ 
6843557  &        48.00 &         4.88 &        48.55 &         4.84 &        48.08 &         4.79 &        48.15 &         4.86 &        49.75 &   &        49.46 &        51.11 &         4.90   \\ 
6849167  &        33.70 &         4.24 &   &   &        33.84 &         4.30 &        35.13 &   &        25.62 &   &   &   &     \\ 
6851499  &        52.20 &         5.68 &        52.28 &         5.63 &        52.44 &         5.73 &        52.28 &         5.64 &   &   &        52.62 &        53.94 &         5.70   \\ 
6853465  &        85.90 &         7.55 &        86.61 &         7.46 &        85.46 &         7.41 &        84.80 &         7.51 &   &   &        87.15 &        90.38 &         7.56   \\ 
6853779  &        11.20 &         1.81 &   &   &   &   &        11.26 &   &   &   &   &   &     \\ 
6854095  &        30.70 &         4.00 &        30.33 &         4.00 &        30.52 &   &        31.00 &   &   &   &        31.12 &        31.78 &         4.08   \\ 
6860004  &   &   &   &   &   &   &       235.93 &        15.85 &   &   &   &   &     \\ 
6878800  &        20.90 &         2.79 &        20.70 &         2.78 &        21.32 &         2.80 &        21.15 &         2.75 &   &   &        20.97 &        21.44 &     \\ 
6888756  &        13.20 &         1.91 &   &   &   &   &        13.31 &         1.93 &   &   &        14.09 &        15.63 &         1.91   \\ 
6922899  &   &   &   &   &   &   &   &   &         3.35 &         0.71 &   &   &     \\ 
6925158  &        89.40 &         7.90 &        90.44 &         7.99 &        89.37 &         7.88 &        89.28 &         8.04 &   &   &        90.26 &        94.18 &         7.93   \\ 
6928997  &       120.50 &         9.96 &       122.57 &        10.02 &       121.07 &        10.00 &       118.28 &        10.04 &   &   &       123.01 &       125.98 &         9.96   \\ 
6929729  &        65.40 &         6.08 &        66.20 &         6.04 &        65.10 &         6.08 &        65.15 &         6.07 &   &   &        66.21 &        67.92 &         6.05   \\ 
6936796  &        21.90 &         3.30 &   &   &        22.23 &         2.68 &        22.37 &   &        20.51 &         2.24 &        22.89 &        24.36 &     \\ 
6939158  &        30.90 &         3.35 &        31.36 &         3.35 &        30.54 &         3.33 &        31.00 &         3.46 &   &   &        31.11 &        29.88 &     \\ 
6949816  &        79.20 &         7.99 &        80.39 &         8.00 &        79.58 &         7.95 &        78.84 &         7.92 &        78.50 &         8.43 &        80.48 &        82.32 &         8.08   \\ 
6951925  &        43.00 &         4.64 &        44.44 &         4.72 &        43.71 &         4.58 &        44.42 &         4.62 &        40.93 &         5.11 &        44.31 &        45.66 &         4.62   \\ 
6952140  &         8.60 &         1.35 &   &   &   &   &         8.69 &   &         8.76 &         1.20 &   &   &     \\ 
6952430  &        35.80 &         4.24 &        36.26 &         4.42 &        36.24 &         4.17 &        35.06 &         4.16 &   &   &        36.55 &        38.08 &         4.23   \\ 
6964342  &        41.40 &         4.49 &        41.52 &         4.38 &        40.09 &         4.49 &        41.79 &         4.40 &        42.48 &   &        41.15 &        43.26 &         4.49   \\ 
7006979  &        35.10 &         4.07 &        35.63 &         3.73 &        35.40 &         4.05 &        35.48 &         4.20 &        35.48 &         4.34 &        35.62 &        37.39 &         4.01   \\ 
7018252  &        26.50 &         3.37 &   &   &   &   &        26.37 &   &        27.69 &         3.52 &        26.98 &        27.77 &         3.34   \\ 
7020371  &        15.50 &         2.12 &        15.43 &         2.12 &   &   &        15.56 &   &   &   &        15.49 &        16.02 &         2.09   \\ 
7024018  &        84.50 &         6.67 &        81.80 &         6.90 &        80.20 &         6.86 &        85.61 &         6.70 &   &   &        86.90 &        90.83 &         6.81   \\ 
7031016  &        33.40 &         4.17 &        33.75 &         4.09 &        33.56 &         4.17 &        33.92 &         4.17 &   &   &        34.10 &        35.61 &         4.15   \\ 
7039075  &        45.10 &         4.74 &        45.10 &         4.79 &        45.03 &         4.82 &        44.73 &         4.76 &        45.24 &         5.24 &        46.01 &        48.33 &         4.72   \\ 
7044886  &        43.50 &         4.17 &        42.15 &         4.22 &        42.33 &         4.20 &        43.90 &         4.16 &   &   &        43.58 &        43.27 &         4.15   \\ 
7048889  &        29.60 &         3.78 &        29.39 &         3.75 &        29.34 &         3.83 &        30.48 &         3.76 &   &   &        30.04 &        31.66 &         3.82   \\ 
7049306  &        32.60 &         4.07 &        33.35 &         4.32 &        32.40 &         3.94 &        32.89 &         3.93 &   &   &        33.50 &        34.64 &         4.12   \\ 
7060732  &       136.00 &        10.91 &       133.56 &        10.84 &       132.33 &        10.91 &       132.25 &        10.86 &   &   &       133.18 &       136.24 &        10.90   \\ 
7092067  &        51.30 &         5.46 &        51.69 &         5.46 &   &   &        51.42 &         5.49 &   &   &        51.74 &        52.78 &         5.46   \\ 
7093179  &        31.10 &         3.70 &        30.66 &         3.71 &        29.59 &         3.62 &        31.52 &         3.73 &   &   &        30.77 &        31.01 &         3.64   \\ 
7098252  &        24.80 &         3.30 &        25.28 &         3.03 &   &   &        25.46 &   &   &   &        24.57 &        24.44 &     \\ 
7098412  &   &   &   &   &   &   &         6.93 &   &   &   &   &   &     \\ 
7100768  &   &   &   &   &        23.79 &         2.38 &        24.47 &   &   &   &   &   &     \\ 
7100955  &   &   &   &   &   &   &         4.83 &   &   &   &   &   &     \\ 
7103297  &        40.50 &         4.41 &        39.73 &         4.41 &        38.43 &         4.33 &        40.46 &         4.35 &   &   &        39.92 &        39.84 &         4.40   \\ 
7109120  &        61.90 &         5.93 &        61.56 &         6.01 &        61.50 &         5.85 &        62.65 &         5.98 &        62.43 &   &        62.09 &        62.63 &         5.92   \\ 
7118721  &        69.20 &         6.08 &        67.62 &         6.11 &        68.05 &         6.03 &        70.21 &         6.11 &   &   &        68.22 &        69.26 &         6.18   \\ 
7134640  &   &   &   &   &   &   &   &   &         4.34 &         1.00 &   &   &     \\ 
7177015  &        82.80 &         7.47 &        84.20 &         7.48 &        82.87 &         7.34 &        82.61 &         7.46 &        74.71 &         7.67 &        84.43 &        87.30 &         7.48   \\ 
7204369  &        16.50 &         2.15 &        16.38 &         2.14 &   &   &        16.50 &   &        15.53 &         2.11 &        16.47 &        16.96 &     \\ 
7205067  &        60.00 &         5.29 &   &   &        61.47 &         5.26 &   &   &        60.02 &   &        62.37 &        66.96 &         5.40   \\ 
7206531  &        44.90 &         4.71 &        46.32 &         4.71 &        45.57 &         4.65 &        44.93 &   &   &   &        46.25 &        47.76 &         4.64   \\ 
7213716  &        15.40 &         1.93 &   &   &   &   &        15.34 &   &   &   &        15.09 &        15.52 &         1.93   \\ 
7258771  &        83.10 &         7.47 &        83.04 &         7.77 &        83.20 &         7.59 &        83.21 &         7.45 &   &   &        84.13 &        83.48 &         7.52   \\ 
7259653  &        38.30 &         4.46 &        39.01 &         4.39 &        39.68 &         4.33 &        37.68 &         4.42 &   &   &        40.44 &        41.31 &         4.39   \\ 
7270142  &        52.20 &         5.46 &        53.19 &         5.44 &        52.21 &         5.45 &        52.34 &         5.45 &   &   &        52.83 &        54.69 &         5.45   \\ 
7272257  &        23.90 &         3.06 &        23.70 &         3.04 &        23.28 &   &        24.08 &         3.03 &   &   &        23.92 &        24.43 &         3.01   \\ 
7273672  &        20.90 &         2.78 &        21.07 &         2.67 &        20.87 &         2.18 &        21.15 &   &        21.88 &         2.90 &        21.18 &        21.88 &         2.81   \\ 
7281777  &        38.10 &         4.95 &        36.83 &         4.95 &   &   &   &   &   &   &        38.41 &        39.33 &         5.05   \\ 
7289277  &        29.20 &         3.78 &        29.35 &         3.84 &        29.07 &         3.77 &        29.55 &   &   &   &        29.22 &        31.46 &         3.75   \\ 
7293531  &        17.10 &         2.72 &   &   &        17.81 &         2.66 &        21.06 &   &        16.80 &         2.80 &   &   &     \\ 
7293609  &        30.40 &         3.76 &        31.01 &         3.74 &   &   &        31.05 &   &   &   &        31.27 &        33.22 &         3.72   \\ 
7294715  &        42.20 &         4.55 &        42.01 &         4.89 &        42.32 &         3.98 &        43.03 &   &   &   &        42.32 &        43.86 &         4.48   \\ 
7297940  &       100.30 &         8.19 &        99.76 &         8.14 &        99.75 &         8.13 &        99.90 &         8.13 &   &   &       100.00 &       103.82 &         8.16   \\ 
7303187  &        24.40 &         3.21 &        24.59 &         3.41 &   &   &        24.64 &   &   &   &        25.56 &        27.54 &         3.27   \\ 
7337994  &        28.60 &         4.09 &   &   &   &   &        29.14 &         4.27 &        24.19 &         2.91 &        29.17 &        29.92 &         4.01   \\ 
7340724  &       128.40 &        10.74 &       128.80 &        10.61 &       129.46 &        10.66 &       127.98 &        10.59 &   &   &       128.79 &       131.09 &        10.57   \\ 
7341343  &        14.10 &         1.98 &        13.88 &         1.91 &   &   &        14.37 &   &        14.40 &         2.32 &   &   &     \\ 
7346365  &        53.00 &         5.33 &        53.20 &         5.39 &        52.71 &         5.40 &        53.08 &         5.32 &   &   &        53.68 &        54.41 &         5.35   \\ 
7346442  &        48.80 &         5.17 &        48.41 &         5.21 &   &   &        49.38 &         5.22 &   &   &        48.55 &        50.31 &         5.17   \\ 
7365701  &        31.60 &         4.14 &        31.54 &         4.19 &   &   &        31.42 &   &   &   &        31.95 &        33.41 &         3.96   \\ 
7366121  &        43.70 &         4.43 &        43.39 &         4.65 &        43.56 &         4.31 &        43.47 &   &   &   &        43.91 &        45.93 &         4.37   \\ 
7366820  &   &   &   &   &        35.91 &         4.20 &        38.18 &   &   &   &        37.10 &        36.04 &         4.09   \\ 
7374855  &        36.30 &         3.68 &        39.50 &         3.68 &        37.47 &         3.57 &        37.66 &         3.68 &   &   &        39.49 &        40.52 &         3.65   \\ 
7378357  &         7.30 &         1.29 &   &   &   &   &         7.32 &   &         7.76 &   &   &   &     \\ 
7382407  &        43.50 &         4.77 &        43.29 &         4.67 &        43.49 &         4.79 &        43.89 &         4.74 &        42.47 &   &        43.54 &        44.65 &         4.65   \\ 
7384523  &        33.70 &         4.12 &        33.27 &         4.12 &   &   &        33.50 &         4.15 &   &   &        34.50 &        36.23 &         4.13   \\ 
7387188  &        32.60 &         4.14 &        33.39 &         4.14 &   &   &        32.96 &   &   &   &        33.51 &        35.18 &         4.12   \\ 
7420223  &        34.60 &         4.22 &        35.52 &         4.30 &        34.31 &         4.01 &        34.96 &         4.28 &        34.61 &         3.99 &        35.70 &        38.06 &         4.20   \\ 
7429055  &        58.00 &         6.08 &   &   &        59.56 &         6.15 &        58.84 &         6.11 &        62.01 &         5.85 &        60.70 &        62.91 &         6.09   \\ 
7435143  &        59.50 &         6.19 &        60.34 &         6.19 &        60.80 &         6.22 &        59.97 &         6.20 &   &   &        62.08 &        61.17 &         6.21   \\ 
7439931  &   &   &   &   &       258.76 &        17.12 &       241.55 &   &   &   &   &   &     \\ 
7445698  &        41.40 &         4.17 &        41.13 &         4.13 &        39.64 &         4.04 &        41.57 &         4.18 &   &   &        41.14 &        40.58 &         4.14   \\ 
7446560  &        12.30 &         1.98 &   &   &   &   &        12.45 &   &   &   &   &   &     \\ 
7448051  &        34.10 &         3.78 &        33.90 &         3.83 &        33.95 &         3.85 &        34.27 &         3.89 &        34.50 &         3.41 &        33.79 &        33.97 &         3.79   \\ 
7448746  &         4.90 &         0.91 &   &   &   &   &   &   &   &   &   &   &     \\ 
7457184  &        67.30 &         5.88 &        67.53 &         5.99 &        64.96 &         5.93 &        65.45 &         5.93 &   &   &        68.06 &        70.74 &         5.86   \\ 
7466616  &        76.40 &         6.19 &        72.69 &   &        75.08 &         6.17 &        75.29 &         6.32 &   &   &        74.80 &        77.28 &         6.21   \\ 
7500388  &        39.50 &         4.91 &        39.42 &         4.67 &        39.15 &         4.65 &        39.54 &         4.71 &   &   &        39.89 &        40.98 &     \\ 
7513379  &       105.60 &         9.05 &       108.85 &         9.01 &       109.67 &         9.04 &       107.71 &         9.10 &   &   &       109.52 &       112.61 &         9.02   \\ 
7522297  &        32.80 &         4.19 &        31.95 &         4.15 &        32.27 &         4.09 &        33.08 &         4.14 &   &   &        33.28 &        35.01 &         4.16   \\ 
7523875  &        85.30 &         7.72 &        85.91 &         7.68 &        84.73 &         7.65 &        84.05 &         7.69 &        89.07 &   &        85.97 &        91.24 &         7.68   \\ 
7529215  &        90.40 &         8.49 &        90.33 &         8.30 &        90.37 &         8.33 &        90.69 &         8.30 &   &   &        90.24 &        92.14 &         8.47   \\ 
7540130  &        12.80 &         1.67 &   &   &   &   &        12.87 &   &        12.38 &         1.93 &   &   &     \\ 
7543672  &        19.10 &         2.15 &   &   &        18.57 &         2.14 &        19.28 &         2.21 &   &   &        19.26 &        19.91 &         2.15   \\ 
7549472  &   &   &   &   &   &   &         4.21 &   &         3.18 &         0.74 &   &   &     \\ 
7552779  &   &   &   &   &   &   &         7.59 &   &         5.16 &   &   &   &     \\ 
7581399  &        86.20 &         6.55 &   &   &   &   &   &   &   &   &   &   &     \\ 
7581822  &       161.50 &        13.22 &       167.24 &        13.03 &       161.27 &        13.14 &       161.57 &        13.08 &   &   &       166.51 &       171.06 &        13.15   \\ 
7584122  &   &   &   &   &       239.87 &        18.22 &       250.05 &   &   &   &   &   &        18.06   \\ 
7585523  &        37.70 &         3.93 &        35.96 &         3.98 &        35.31 &         3.93 &        37.96 &         3.94 &   &   &        36.99 &        38.01 &         3.91   \\ 
7587099  &        36.90 &         3.76 &   &   &        35.75 &         3.95 &        37.95 &   &   &   &        36.43 &        37.10 &         3.81   \\ 
7591642  &        25.10 &         3.58 &   &   &   &   &        24.52 &   &   &   &   &   &     \\ 
7594865  &        30.10 &         3.91 &        30.24 &         4.22 &        29.70 &         3.81 &        30.36 &         3.93 &   &   &        30.41 &        31.51 &         3.92   \\ 
7595155  &        26.50 &         3.60 &        27.07 &         3.60 &   &   &        25.98 &   &   &   &   &   &     \\ 
7595285  &        29.40 &         3.95 &   &   &        27.42 &         4.33 &        29.49 &   &        29.86 &         3.41 &   &   &     \\ 
7596701  &        45.50 &         5.09 &        45.64 &         5.08 &        43.83 &         5.00 &        45.46 &         5.13 &   &   &        45.65 &        47.14 &         5.03   \\ 
7611069  &       154.40 &        12.50 &       156.58 &        12.56 &       155.72 &        12.35 &       154.22 &        12.63 &   &   &       156.77 &       157.87 &        12.57   \\ 
7618122  &        71.20 &         6.94 &        70.68 &         6.97 &        70.60 &         6.86 &        71.53 &         7.05 &   &   &        70.93 &        70.80 &         6.91   \\ 
7619034  &        44.30 &         4.77 &        44.25 &         4.85 &        44.27 &         4.76 &        45.05 &   &        43.92 &         4.85 &        44.90 &        47.43 &         4.65   \\ 
7619745  &   &   &   &   &       167.25 &        12.99 &       165.31 &        13.12 &   &   &       168.56 &       178.67 &        12.98   \\ 
7626457  &       176.20 &        13.22 &       176.24 &        13.32 &       176.07 &   &       174.96 &        13.33 &   &   &       175.52 &       175.33 &        13.29   \\ 
7661609  &        21.40 &         2.70 &        21.20 &         2.69 &        18.89 &         2.39 &        21.52 &         2.73 &   &   &        21.66 &        22.36 &         2.68   \\ 
7662025  &        28.70 &         4.09 &        29.54 &         3.79 &        28.36 &         3.80 &        29.39 &   &   &   &        29.98 &        31.70 &         4.18   \\ 
7663241  &        25.00 &         2.86 &        24.77 &         3.02 &        23.76 &         3.00 &        25.19 &   &   &   &   &   &     \\ 
7667657  &        44.80 &         4.44 &        43.33 &         4.64 &        43.05 &         4.45 &        44.86 &   &   &   &        44.47 &        44.99 &         4.44   \\ 
7668782  &        14.50 &         2.06 &   &   &        14.86 &         2.05 &        14.60 &         2.04 &   &   &   &   &     \\ 
7670419  &        29.50 &         3.72 &   &   &   &   &        30.59 &   &        26.08 &         3.62 &   &   &     \\ 
7671562  &        30.80 &         3.76 &   &   &        29.61 &         3.75 &        30.81 &         3.77 &   &   &        31.43 &        32.35 &         3.78   \\ 
7672405  &        12.30 &         1.76 &   &   &   &   &        13.22 &   &   &   &   &   &     \\ 
7674224  &   &   &   &   &       131.40 &        10.71 &       130.94 &        10.70 &   &   &       130.84 &       134.94 &        10.72   \\ 
7677317  &        22.10 &         3.08 &        23.54 &         3.14 &        21.34 &         3.07 &        21.89 &         3.05 &        22.66 &         2.66 &        24.00 &        25.36 &         3.08   \\ 
7685724  &        36.30 &         4.12 &        34.84 &         4.12 &        35.16 &         4.19 &        36.33 &   &   &   &        35.63 &        37.07 &         4.16   \\ 
7693833  &        31.30 &         4.19 &        31.76 &         4.01 &        31.36 &         3.86 &        31.48 &         4.05 &   &   &        32.17 &        33.84 &         4.13   \\ 
7697146  &        61.30 &         5.88 &        61.23 &         5.79 &        61.31 &         5.89 &        61.71 &         5.80 &        62.65 &         5.60 &        61.90 &        62.98 &         5.85   \\ 
7701048  &        42.10 &         4.14 &        42.22 &         4.20 &        42.11 &         4.13 &        42.34 &         4.18 &        44.59 &   &        42.10 &        40.82 &         4.10   \\ 
7729396  &         8.30 &         1.41 &   &   &   &   &         8.76 &         1.39 &         9.35 &         1.65 &   &   &     \\ 
7732065  &        12.50 &         1.91 &   &   &   &   &        12.64 &         1.88 &   &   &   &   &     \\ 
7732335  &        81.80 &         7.64 &        79.38 &         7.69 &        81.14 &         7.59 &        81.72 &         7.65 &        73.32 &         7.70 &        82.02 &        83.69 &         7.67   \\ 
7734065  &        26.30 &         3.60 &        26.57 &         3.20 &   &   &        26.53 &   &   &   &        26.92 &        28.33 &         3.57   \\ 
7749249  &        71.70 &         6.67 &        70.48 &         6.62 &        69.28 &         6.76 &        71.11 &         6.67 &   &   &        70.68 &        71.89 &         6.64   \\ 
7764335  &   &   &   &   &   &   &         9.77 &   &   &   &   &   &     \\ 
7771603  &        34.20 &         3.74 &        35.17 &         3.88 &   &   &        35.02 &         3.75 &   &   &   &   &     \\ 
7798339  &   &   &        29.57 &         3.86 &   &   &   &   &   &   &   &   &     \\ 
7799762  &        17.70 &         2.25 &        16.97 &         2.25 &        15.30 &         2.19 &        18.78 &         2.23 &   &   &        17.93 &        18.34 &         2.27   \\ 
7802551  &        13.60 &         1.82 &   &   &        13.18 &         1.85 &        13.61 &         1.75 &   &   &   &   &     \\ 
7808227  &        31.60 &         4.30 &        32.67 &         4.24 &   &   &        31.85 &   &   &   &        32.77 &        34.08 &     \\ 
7820638  &        48.70 &         4.85 &   &   &   &   &   &   &   &   &   &   &     \\ 
7821234  &        33.70 &         4.14 &        34.51 &         4.11 &   &   &        34.79 &         4.16 &   &   &        34.65 &        36.88 &         4.10   \\ 
7831348  &        37.50 &         4.04 &        36.68 &         4.10 &        37.55 &         3.98 &        38.15 &         4.11 &   &   &        37.06 &        37.87 &         4.13   \\ 
7841410  &         7.10 &         1.32 &   &   &   &   &         7.25 &   &   &   &   &   &     \\ 
7867854  &        31.20 &         4.24 &        30.18 &         4.24 &   &   &        29.76 &   &   &   &        31.93 &        32.85 &     \\ 
7868532  &        72.40 &         7.09 &        73.37 &         7.10 &        72.48 &         7.22 &        72.32 &         7.09 &   &   &        74.13 &        76.67 &         7.06   \\ 
7872519  &        32.70 &         4.32 &        33.07 &         4.13 &   &   &        32.46 &         4.01 &   &   &        33.33 &        34.33 &     \\ 
7888403  &        47.80 &         5.25 &        48.26 &         5.28 &        47.59 &         5.21 &        46.92 &         5.26 &   &   &        48.27 &        50.08 &         5.27   \\ 
7905696  &        45.20 &         4.64 &        45.74 &         4.57 &        44.51 &         4.69 &        45.23 &         4.56 &   &   &        45.81 &        47.34 &         4.60   \\ 
7909976  &        76.00 &         6.12 &   &   &   &   &   &   &   &   &   &   &     \\ 
7919558  &        39.20 &         4.04 &        37.85 &         4.04 &        38.68 &         4.05 &        39.29 &         4.03 &   &   &        38.79 &        39.74 &         4.01   \\ 
7935931  &   &   &   &   &   &   &        30.88 &   &   &   &   &   &     \\ 
7936033  &        14.70 &         2.06 &   &   &        14.79 &         2.11 &        14.90 &         2.07 &   &   &   &   &     \\ 
7938029  &        20.40 &         2.77 &        21.22 &         2.73 &        20.27 &         2.72 &        20.51 &         2.74 &   &   &   &   &     \\ 
7940959  &         6.40 &         1.20 &   &   &   &   &   &   &   &   &   &   &     \\ 
7944142  &        75.60 &         7.09 &        75.03 &         7.04 &        75.34 &         7.10 &        75.54 &         7.03 &   &   &        75.71 &        76.59 &         7.03   \\ 
7948086  &        41.20 &         4.55 &        41.72 &         4.50 &        41.91 &         4.59 &        41.28 &         4.53 &        40.17 &         4.67 &        42.15 &        45.02 &         4.53   \\ 
7949599  &        32.80 &         3.93 &        32.84 &         4.17 &        32.55 &         3.92 &        33.28 &         4.13 &        35.37 &         4.55 &        33.16 &        33.96 &         3.93   \\ 
7950229  &        42.60 &         3.86 &   &   &   &   &   &   &   &   &   &   &     \\ 
7955392  &        42.30 &         4.09 &        43.57 &         4.14 &        42.94 &         4.18 &        41.97 &         4.20 &   &   &        44.03 &        46.31 &         4.14   \\ 
7957166  &   &   &   &   &       205.83 &        14.67 &       197.99 &        14.34 &   &   &   &   &     \\ 
7966761  &   &   &   &   &   &   &   &   &        18.53 &         2.76 &   &   &     \\ 
7967534  &        29.40 &         4.09 &        30.16 &         4.10 &   &   &        30.26 &         4.07 &   &   &   &   &     \\ 
7973937  &         2.90 &         0.62 &   &   &   &   &   &   &   &   &   &   &     \\ 
7974439  &   &   &   &   &   &   &         8.95 &   &   &   &   &   &     \\ 
7989213  &         8.40 &         1.42 &   &   &   &   &         8.44 &   &   &   &   &   &     \\ 
8005116  &        37.70 &         4.19 &        36.82 &         4.31 &        36.76 &         4.24 &        37.76 &         4.28 &   &   &        37.59 &        39.06 &         4.09   \\ 
8005874  &         9.70 &         1.57 &   &   &   &   &         9.90 &         1.57 &         9.63 &   &   &   &     \\ 
8008492  &   &   &   &   &   &   &   &   &        39.41 &         3.52 &   &   &     \\ 
8017159  &         3.20 &         0.60 &   &   &   &   &   &   &   &   &   &   &     \\ 
8037095  &   &   &   &   &   &   &   &   &         2.27 &         0.62 &   &   &     \\ 
8039416  &        31.80 &         4.00 &        31.57 &         4.12 &        31.28 &         3.98 &        32.04 &         4.02 &   &   &        32.26 &        33.96 &         3.98   \\ 
8041612  &         3.80 &         0.67 &   &   &   &   &         3.78 &   &   &   &   &   &     \\ 
8045883  &        30.90 &         4.00 &        29.82 &         4.03 &        29.87 &         3.86 &        31.16 &         4.04 &        26.11 &         3.53 &        30.93 &        31.56 &         3.83   \\ 
8056874  &        52.50 &         5.29 &        51.82 &         5.31 &        52.65 &         5.38 &        51.29 &         5.24 &   &   &        52.97 &        57.94 &         5.20   \\ 
8078554  &        34.20 &         4.22 &        35.23 &         4.24 &        34.53 &         4.22 &        34.52 &         4.16 &        36.80 &   &        35.34 &        36.92 &         4.15   \\ 
8081145  &         2.80 &         0.69 &   &   &   &   &   &   &   &   &   &   &     \\ 
8081278  &        33.20 &         3.86 &        33.10 &         3.90 &   &   &        33.92 &         3.84 &   &   &        33.28 &        34.26 &         3.87   \\ 
8081535  &        42.60 &         4.58 &        42.62 &         4.58 &        42.29 &         4.66 &        43.13 &   &        40.33 &   &        42.63 &        44.02 &         4.55   \\ 
8081853  &   &   &   &   &   &   &         6.76 &   &   &   &   &   &     \\ 
8085998  &        34.70 &         4.12 &        35.72 &         4.25 &        35.10 &         4.12 &        34.69 &   &        34.21 &         4.56 &        35.66 &        37.83 &         4.04   \\ 
8086192  &        74.40 &         7.09 &        75.69 &         7.01 &        74.43 &         7.00 &        74.23 &         7.10 &   &   &        75.19 &        77.79 &         7.10   \\ 
8087067  &       100.40 &         8.93 &        99.96 &         8.98 &       100.08 &         9.07 &       100.43 &         9.01 &   &   &       100.03 &       101.49 &         8.98   \\ 
8088244  &        29.90 &         4.14 &        29.72 &         4.11 &   &   &        31.77 &         4.16 &   &   &   &   &     \\ 
8094602  &        55.30 &         5.41 &        55.74 &         5.58 &        54.57 &         5.57 &        54.44 &         5.49 &   &   &        55.98 &        58.07 &         5.42   \\ 
8099073  &        42.50 &         4.49 &        42.89 &         4.50 &        42.34 &         4.48 &        43.32 &         4.43 &   &   &        43.06 &        46.01 &         4.45   \\ 
8120076  &        33.40 &         3.91 &        33.76 &         4.18 &   &   &        33.56 &   &   &   &        34.18 &        35.06 &         3.94   \\ 
8123843  &        34.60 &         3.62 &        34.92 &         3.72 &        34.54 &         3.59 &        34.52 &         3.65 &   &   &        34.88 &        35.36 &         3.63   \\ 
8144529  &        38.90 &         4.41 &        38.70 &         4.36 &        38.73 &         4.43 &        39.02 &         4.40 &   &   &        39.28 &        40.54 &         4.36   \\ 
8154383  &        64.90 &         6.37 &   &   &        64.95 &         6.45 &        64.66 &         6.41 &        65.58 &         6.06 &        65.95 &        68.47 &         6.34   \\ 
8160590  &        34.00 &         4.04 &        33.77 &         4.04 &        33.29 &         4.09 &        34.09 &         3.95 &        30.98 &         3.35 &        33.86 &        35.89 &         4.15   \\ 
8164977  &        35.00 &         4.38 &        34.06 &         4.08 &        33.24 &         3.68 &        35.34 &   &   &   &        34.99 &        36.74 &     \\ 
8173148  &        34.40 &         4.19 &        33.97 &         4.18 &        34.01 &         4.29 &        34.49 &         4.17 &   &   &        34.48 &        35.46 &         4.25   \\ 
8173725  &        47.60 &         5.02 &   &   &        47.60 &         5.00 &        47.56 &   &        48.87 &   &        48.56 &        51.29 &         4.91   \\ 
8176543  &   &   &   &   &   &   &        13.12 &   &   &   &   &   &     \\ 
8192986  &   &   &   &   &   &   &   &   &        16.93 &         2.51 &   &   &     \\ 
8195595  &        69.00 &         6.42 &        65.59 &         6.52 &        65.85 &         6.35 &        69.04 &         6.49 &   &   &        66.05 &        68.03 &         6.39   \\ 
8196436  &        37.50 &         4.17 &        40.12 &         4.16 &        38.50 &         4.17 &        37.84 &         4.20 &        36.17 &   &        40.82 &        43.02 &         4.19   \\ 
8210100  &        40.90 &         4.46 &        40.93 &         4.44 &        41.59 &         4.35 &        41.25 &         4.47 &        35.43 &         4.44 &        41.62 &        43.57 &         4.38   \\ 
8210270  &        86.80 &         6.31 &   &   &   &   &   &   &   &   &   &   &     \\ 
8212786  &        19.70 &         2.55 &        19.72 &         2.62 &        18.61 &         2.46 &        19.72 &         2.55 &   &   &        19.87 &        21.32 &         2.53   \\ 
8218419  &   &   &   &   &   &   &   &   &         1.76 &         0.46 &   &   &     \\ 
8232851  &        45.80 &         4.74 &        46.19 &         4.69 &        45.72 &         4.70 &        45.58 &         4.80 &        44.51 &   &        46.34 &        48.84 &         4.81   \\ 
8233917  &        30.00 &         3.76 &        30.04 &         3.55 &   &   &        29.99 &         3.87 &   &   &        30.09 &        31.13 &         3.79   \\ 
8235013  &        27.80 &         3.64 &        28.02 &         3.64 &   &   &        27.49 &   &   &   &        28.34 &        30.49 &         3.66   \\ 
8241402  &   &   &   &   &        29.32 &         2.88 &        30.09 &   &   &   &        30.07 &        31.17 &     \\ 
8246635  &        40.40 &         4.49 &        39.64 &         4.71 &        40.47 &         4.46 &        41.08 &         4.47 &        37.29 &         4.29 &        40.75 &        43.09 &         4.35   \\ 
8248948  &        30.80 &         3.37 &        28.74 &         3.37 &        28.95 &         3.37 &        31.42 &         3.38 &   &   &        29.27 &        29.69 &         3.34   \\ 
8258311  &   &   &   &   &        35.15 &         3.64 &        37.39 &   &   &   &        36.37 &        36.47 &     \\ 
8260453  &        46.00 &         4.68 &        44.06 &         4.71 &   &   &   &   &   &   &        44.80 &        45.54 &     \\ 
8278906  &        31.20 &         4.12 &        30.02 &         4.29 &   &   &        32.14 &   &   &   &        31.17 &        31.77 &         4.12   \\ 
8284032  &        39.50 &         4.27 &        39.09 &         4.29 &        39.29 &         4.27 &        39.74 &         4.33 &   &   &        39.61 &        40.39 &         4.23   \\ 
8285025  &        14.70 &         2.02 &   &   &        15.50 &         2.07 &        15.05 &   &   &   &        14.85 &        15.85 &     \\ 
8293158  &        33.10 &         4.19 &        33.73 &         4.17 &        32.99 &         4.10 &        35.11 &         4.25 &   &   &        34.40 &        36.01 &         4.26   \\ 
8293686  &        10.80 &         1.52 &   &   &   &   &        10.98 &   &   &   &   &   &     \\ 
8300747  &        15.50 &         2.44 &        15.99 &         2.39 &        15.73 &         2.23 &        15.98 &   &   &   &        16.32 &        17.38 &         2.45   \\ 
8307630  &        32.20 &         3.91 &        32.79 &         3.84 &        31.32 &         3.94 &        32.83 &         3.86 &        31.14 &         4.22 &        32.69 &        32.01 &         3.93   \\ 
8310792  &       125.90 &         8.09 &       114.39 &         8.27 &       110.86 &         8.28 &       107.12 &         8.30 &   &   &       111.86 &       120.81 &         8.55   \\ 
8343654  &        30.00 &         3.27 &        28.97 &         3.42 &        29.14 &         3.31 &        30.06 &         3.27 &   &   &        29.93 &        30.91 &         3.27   \\ 
8346238  &        31.50 &         3.76 &   &   &   &   &        30.78 &         3.62 &   &   &        31.36 &        34.08 &         3.79   \\ 
8350443  &        31.00 &         4.12 &   &   &   &   &        31.18 &   &        26.36 &         3.12 &   &   &     \\ 
8350645  &        54.30 &         5.21 &        53.43 &         5.29 &        53.92 &         5.15 &        54.54 &         5.30 &        47.18 &         5.29 &        54.24 &        56.43 &         5.18   \\ 
8359169  &        52.10 &         5.33 &        53.22 &         5.48 &        53.23 &         5.33 &        52.51 &         5.30 &   &   &        53.33 &        55.27 &         5.25   \\ 
8366239  &       182.40 &        13.75 &       181.11 &        13.70 &       180.63 &        13.78 &       186.43 &        13.73 &   &   &       184.17 &       186.59 &        13.66   \\ 
8377116  &        27.60 &         3.82 &        28.48 &         3.82 &   &   &        26.97 &         3.92 &   &   &        29.18 &        32.32 &         3.81   \\ 
8378462  &        89.00 &         7.31 &        89.06 &   &        88.42 &         7.32 &        88.29 &         7.38 &        91.63 &   &        89.65 &        91.60 &         7.27   \\ 
8378653  &        88.90 &         7.39 &        86.89 &         7.39 &        89.34 &         7.31 &        89.65 &   &   &   &        89.81 &        92.91 &         7.40   \\ 
8381505  &   &   &   &   &   &   &         7.20 &   &   &   &   &   &     \\ 
8386921  &        27.10 &         3.56 &        27.04 &         3.58 &   &   &        27.46 &   &   &   &        27.55 &        28.28 &         3.59   \\ 
8387412  &         6.60 &         1.06 &   &   &   &   &         6.56 &   &   &   &   &   &     \\ 
8396782  &        82.30 &         7.16 &        80.03 &         7.23 &        82.49 &         7.11 &        82.27 &         7.09 &   &   &        83.29 &        88.55 &         7.13   \\ 
8397081  &        72.20 &         5.88 &        67.43 &         5.88 &        68.95 &         5.71 &        70.79 &         5.83 &   &   &        70.67 &        73.56 &         5.88   \\ 
8410006  &        32.10 &         4.07 &        31.90 &         3.91 &   &   &        31.69 &         3.95 &   &   &        32.42 &        33.84 &     \\ 
8410637  &   &   &   &   &   &   &        43.42 &         4.61 &   &   &   &   &     \\ 
8411503  &   &   &   &   &   &   &       283.50 &   &   &   &   &   &     \\ 
8415501  &        32.00 &         3.68 &        31.80 &         3.59 &        31.51 &         3.62 &        32.27 &         3.60 &   &   &        31.97 &        32.57 &         3.63   \\ 
8431695  &        59.80 &         5.98 &        57.76 &         6.09 &        58.52 &         6.00 &        60.25 &         6.14 &   &   &        58.26 &        58.80 &         5.98   \\ 
8432239  &        51.50 &         4.95 &        51.68 &         4.95 &        51.09 &         5.00 &        51.41 &         4.93 &        47.57 &         5.17 &        51.77 &        54.96 &         4.94   \\ 
8454209  &        15.80 &         1.90 &        15.75 &         1.93 &   &   &        15.79 &         1.93 &        15.97 &   &   &   &     \\ 
8458519  &        31.00 &         3.86 &        31.71 &         3.86 &        31.04 &         3.82 &        30.71 &         3.97 &   &   &        32.02 &        33.75 &         3.85   \\ 
8461449  &        54.70 &         5.29 &        53.10 &         5.46 &        55.74 &         5.16 &        55.20 &         5.28 &   &   &        56.36 &        56.28 &         5.30   \\ 
8462934  &        72.90 &         6.25 &        70.73 &         6.70 &        72.24 &         6.31 &        73.32 &         6.30 &   &   &        72.72 &        74.55 &         6.24   \\ 
8475025  &       111.20 &         9.55 &       110.71 &         9.35 &       111.10 &         9.76 &       110.48 &         9.52 &   &   &       111.12 &       114.42 &         9.60   \\ 
8475511  &        13.50 &         2.08 &   &   &        13.31 &         1.97 &        13.46 &         1.98 &   &   &   &   &     \\ 
8476245  &        10.70 &         1.80 &   &   &        12.82 &         1.48 &        11.71 &   &         9.40 &   &   &   &     \\ 
8480097  &       192.00 &        15.62 &       197.28 &        15.32 &       200.78 &        15.48 &       195.69 &        15.41 &   &   &   &   &     \\ 
8482522  &        34.00 &         3.44 &        33.30 &         3.44 &   &   &        33.20 &   &   &   &        33.92 &        35.52 &     \\ 
8495082  &         8.70 &         1.44 &   &   &   &   &         8.98 &   &   &   &   &   &     \\ 
8496527  &   &   &   &   &        33.99 &         3.93 &   &   &   &   &   &   &     \\ 
8500704  &   &   &   &   &   &   &        26.28 &         4.04 &   &   &        26.81 &        28.22 &     \\ 
8506788  &        31.00 &         4.32 &   &   &   &   &        31.13 &   &   &   &        31.20 &        32.01 &         4.17   \\ 
8507397  &        35.30 &         4.35 &        33.83 &         4.38 &        34.42 &         4.36 &        36.27 &   &        27.20 &   &   &   &     \\ 
8508931  &        55.00 &         4.98 &   &   &   &   &   &   &   &   &   &   &     \\ 
8515390  &        56.00 &         5.25 &        54.64 &         5.42 &        54.75 &         5.28 &        56.34 &         5.41 &        53.36 &         5.55 &        55.02 &        56.67 &         5.23   \\ 
8518198  &       135.30 &        11.46 &       135.06 &        11.56 &       136.38 &        11.35 &       135.72 &        11.56 &   &   &       135.13 &       134.96 &        11.49   \\ 
8522040  &        47.50 &         4.74 &        48.03 &         4.80 &        47.05 &         4.77 &        48.15 &         4.74 &        47.44 &         5.18 &        48.15 &        49.58 &         4.72   \\ 
8525359  &        57.50 &         5.78 &        57.66 &         5.57 &        57.17 &         5.74 &        57.78 &         5.58 &   &   &        57.42 &        59.33 &         5.77   \\ 
8526108  &        42.80 &         4.55 &        42.26 &         4.33 &        41.89 &         4.66 &        42.86 &         4.43 &        42.15 &   &        42.70 &        44.40 &         4.64   \\ 
8539201  &        34.80 &         3.84 &        34.16 &         3.99 &        34.43 &         3.73 &        35.78 &   &        33.70 &         3.53 &        34.70 &        35.82 &         3.81   \\ 
8540615  &        43.70 &         4.71 &        44.97 &         4.65 &        42.95 &         4.79 &        47.56 &         4.67 &   &   &        45.44 &        48.35 &         4.68   \\ 
8540767  &        28.40 &         3.12 &        28.43 &         3.12 &        27.27 &   &        28.75 &   &   &   &        28.86 &        28.90 &     \\ 
8543727  &         4.40 &         0.81 &   &   &   &   &   &   &   &   &   &   &     \\ 
8545504  &       106.20 &         9.42 &       107.95 &         9.30 &       107.60 &         9.32 &       105.70 &         9.28 &   &   &       108.13 &       107.73 &         9.27   \\ 
8546146  &         6.50 &         0.94 &   &   &   &   &         6.48 &   &   &   &   &   &     \\ 
8547390  &        44.70 &         4.71 &        43.10 &         4.85 &        42.84 &         4.57 &        44.91 &         4.69 &        39.76 &   &        44.35 &        46.56 &         4.65   \\ 
8547469  &        29.20 &         3.97 &        29.26 &         3.89 &        28.90 &         3.65 &        29.52 &   &   &   &        29.62 &        32.24 &         3.81   \\ 
8561238  &        51.80 &         5.41 &        54.20 &         5.41 &   &   &        51.14 &         5.37 &   &   &        55.75 &        58.30 &         5.34   \\ 
8583586  &        49.60 &         4.43 &        46.80 &         4.44 &        44.92 &         4.65 &        49.99 &         4.41 &        45.88 &   &        47.99 &        46.05 &         4.45   \\ 
8611833  &        37.60 &         4.14 &        38.68 &         4.14 &        38.23 &         4.18 &        37.21 &         4.19 &   &   &        38.96 &        40.30 &         4.14   \\ 
8612520  &        41.90 &         4.24 &        41.05 &         4.28 &        40.63 &         4.17 &        41.96 &         4.25 &   &   &        41.80 &        44.24 &         4.22   \\ 
8612811  &        31.00 &         4.24 &        31.89 &         4.13 &        31.33 &         4.20 &        31.00 &   &   &   &        32.04 &        33.64 &         4.26   \\ 
8617695  &   &   &   &   &   &   &       236.00 &   &   &   &   &   &     \\ 
8624155  &        80.20 &         7.02 &        80.08 &   &        79.92 &         7.03 &        77.23 &   &   &   &        82.09 &        84.00 &         7.08   \\ 
8628585  &        35.20 &         4.14 &        36.12 &         4.22 &        35.13 &         4.11 &        35.23 &         4.15 &   &   &        36.50 &        39.29 &         4.19   \\ 
8649099  &   &   &   &   &        41.02 &         4.41 &        42.59 &         4.44 &        41.38 &   &   &   &     \\ 
8669282  &        37.40 &         4.41 &        37.00 &         4.38 &        38.26 &         4.38 &        37.09 &         4.41 &        34.80 &         4.84 &        38.24 &        38.90 &         4.32   \\ 
8683589  &        15.40 &         2.32 &        15.62 &         2.35 &        15.34 &         2.18 &        15.51 &   &   &   &        15.80 &        17.04 &     \\ 
8686058  &        44.60 &         4.71 &        44.53 &         4.73 &        44.44 &         4.71 &        44.73 &   &        46.09 &   &        44.86 &        45.77 &         4.74   \\ 
8686389  &   &   &   &   &        23.22 &         2.37 &        23.91 &   &   &   &        23.48 &        24.30 &         3.01   \\ 
8690009  &        28.00 &         3.72 &        28.82 &         3.60 &   &   &        28.14 &   &   &   &        28.90 &        31.30 &     \\ 
8702088  &   &   &   &   &   &   &   &   &        23.10 &         3.04 &   &   &     \\ 
8707667  &        35.70 &         3.95 &        36.16 &         3.95 &        34.53 &         3.92 &        36.08 &         3.92 &   &   &        36.69 &        38.29 &         3.98   \\ 
8708654  &        51.90 &         5.33 &   &   &        54.99 &         5.26 &        51.71 &         5.36 &   &   &        55.19 &        58.11 &         5.33   \\ 
8718745  &       129.30 &        11.65 &       130.27 &        11.36 &       131.19 &        11.30 &       130.67 &        11.33 &       121.10 &   &       129.29 &       127.78 &        11.50   \\ 
8736415  &         7.60 &         1.43 &   &   &   &   &         7.80 &   &   &   &   &   &     \\ 
8740371  &   &   &   &   &   &   &   &   &         7.09 &         1.39 &   &   &     \\ 
8746834  &   &   &        56.10 &         5.83 &   &   &   &   &   &   &        55.24 &        54.31 &     \\ 
8747415  &   &   &       137.08 &        11.32 &   &   &   &   &   &   &       137.26 &       142.89 &        11.30   \\ 
8748278  &        35.40 &         3.88 &        34.84 &         4.26 &        33.90 &         3.96 &        36.08 &   &   &   &        35.05 &        35.18 &         3.89   \\ 
8753234  &        55.00 &         5.41 &        57.21 &         5.32 &        56.63 &         5.45 &        56.09 &         5.43 &        51.29 &         5.45 &        57.85 &        60.42 &         5.40   \\ 
8757215  &        35.20 &         4.22 &        36.17 &         4.29 &   &   &        35.51 &         4.28 &   &   &        36.33 &        37.64 &         4.22   \\ 
8758700  &        31.50 &         4.02 &        31.55 &         4.03 &        29.35 &   &        32.37 &   &   &   &        32.43 &        33.41 &         3.97   \\ 
8771414  &        38.90 &         4.24 &        40.00 &         4.39 &        39.02 &         4.17 &        38.65 &         4.22 &   &   &        40.41 &        42.04 &         4.25   \\ 
8803432  &        32.20 &         3.93 &        31.87 &         4.11 &   &   &        32.74 &         3.89 &   &   &        32.54 &        33.16 &         4.02   \\ 
8812397  &        70.70 &         6.67 &   &   &   &   &        69.55 &         6.70 &   &   &        70.14 &        72.56 &         6.80   \\ 
8813946  &        71.70 &         6.44 &   &   &   &   &   &   &   &   &   &   &     \\ 
8818252  &   &   &   &   &   &   &        18.75 &         2.75 &   &   &        18.74 &        20.41 &         2.56   \\ 
8827646  &        33.70 &         4.02 &        32.48 &         4.42 &        32.19 &         3.99 &        34.07 &   &   &   &   &   &     \\ 
8827934  &        52.70 &         5.33 &        52.09 &         5.46 &        55.50 &         5.37 &        55.50 &         5.34 &   &   &        53.68 &        56.37 &         5.37   \\ 
8839028  &        27.80 &         3.26 &   &   &        26.89 &         3.67 &        28.36 &         3.38 &   &   &        27.72 &        28.70 &     \\ 
8840004  &        11.60 &         1.60 &   &   &        10.91 &         1.50 &        11.46 &         1.58 &        11.13 &         1.87 &   &   &     \\ 
8843610  &        41.80 &         4.35 &        40.78 &         4.39 &        41.77 &         4.40 &        41.92 &         4.30 &   &   &        41.47 &        43.00 &         4.42   \\ 
8845313  &        34.90 &         4.41 &   &   &   &   &        35.28 &   &   &   &        37.14 &        39.26 &         4.38   \\ 
8845321  &   &   &   &   &   &   &        30.51 &   &   &   &        31.81 &        34.24 &     \\ 
8846187  &        47.40 &         4.95 &        48.28 &         4.95 &        48.13 &         5.00 &        47.86 &         4.93 &   &   &        48.43 &        49.78 &         5.02   \\ 
8867740  &        22.70 &         2.91 &        22.09 &         3.02 &        22.28 &   &        22.96 &         2.95 &   &   &        22.71 &        23.21 &         2.89   \\ 
8873797  &        29.30 &         3.76 &        28.88 &         3.77 &        28.44 &         3.75 &        28.40 &         3.75 &   &   &        29.56 &        31.86 &         3.74   \\ 
8880420  &        18.70 &         2.69 &        19.59 &         2.68 &        18.30 &         2.41 &        18.78 &   &   &   &        19.66 &        20.57 &     \\ 
8907943  &        31.70 &         4.02 &        32.33 &         4.21 &        31.72 &         3.28 &        31.28 &   &   &   &        32.86 &        34.83 &     \\ 
8909673  &        43.90 &         4.68 &        44.28 &         4.56 &   &   &        43.69 &         4.66 &   &   &        44.69 &        46.26 &         4.60   \\ 
8911558  &        40.30 &         4.43 &        40.05 &         4.58 &        40.17 &         4.36 &        40.16 &         4.45 &        38.07 &         4.65 &        40.74 &        42.80 &         4.43   \\ 
8914504  &        33.80 &         4.17 &        33.32 &         4.16 &        34.26 &         3.70 &        34.44 &         4.16 &   &   &        34.33 &        35.88 &         4.19   \\ 
8934264  &   &   &   &   &   &   &         8.84 &   &   &   &   &   &     \\ 
8936084  &        30.00 &         4.52 &        30.67 &         4.31 &   &   &        30.26 &   &   &   &        31.10 &        32.53 &         4.30   \\ 
8936339  &   &   &   &   &   &   &        44.19 &   &   &   &        44.38 &        44.60 &         4.60   \\ 
8936409  &         6.80 &         0.91 &   &   &   &   &         7.00 &   &   &   &   &   &     \\ 
8941202  &        33.90 &         4.00 &        34.10 &         4.22 &        33.75 &         3.17 &        34.39 &         4.14 &   &   &        35.29 &        36.13 &         4.04   \\ 
8949653  &        18.50 &         2.60 &        18.94 &         2.55 &        18.78 &         2.10 &        19.69 &         2.55 &   &   &        19.26 &        19.61 &     \\ 
8955683  &        45.80 &         4.71 &        47.45 &         4.61 &        46.43 &         4.68 &        45.75 &         4.82 &        43.98 &         4.96 &        47.90 &        50.35 &         4.72   \\ 
8962844  &        38.80 &         4.49 &        40.70 &         4.52 &        40.18 &         4.58 &        39.04 &         4.55 &   &   &        41.30 &        41.49 &         4.43   \\ 
9002344  &        43.50 &         4.38 &        42.44 &         4.40 &        42.15 &         4.27 &        44.54 &         4.43 &   &   &        42.87 &        44.92 &         4.32   \\ 
9002884  &         4.80 &         0.92 &   &   &   &   &         4.85 &   &   &   &   &   &     \\ 
9009805  &        50.00 &         5.21 &        51.30 &         5.21 &        49.44 &         5.23 &        50.13 &         5.25 &   &   &        50.70 &        51.98 &         5.22   \\ 
9020419  &        32.60 &         3.86 &        32.97 &         4.03 &        32.33 &         2.71 &        32.93 &   &   &   &        33.27 &        34.35 &     \\ 
9021464  &        38.90 &         4.41 &        38.69 &         4.41 &        38.82 &         4.58 &        39.57 &         4.48 &   &   &        39.16 &        39.55 &         4.45   \\ 
9026209  &         9.20 &         1.34 &   &   &         9.25 &         1.35 &         9.38 &   &   &   &   &   &     \\ 
9027245  &        49.10 &         5.41 &        48.70 &         5.36 &        49.22 &         5.42 &        49.88 &         5.37 &   &   &        48.98 &        49.91 &         5.35   \\ 
9028293  &   &   &   &   &   &   &        62.36 &   &   &   &        61.88 &        62.55 &         5.67   \\ 
9028697  &        59.00 &         5.88 &        58.46 &         5.94 &        58.78 &         5.79 &        59.58 &         5.95 &   &   &        58.81 &        60.03 &         5.86   \\ 
9072262  &        38.00 &         4.46 &        38.26 &         4.51 &        37.81 &   &        38.13 &         4.53 &   &   &        38.46 &        40.31 &         4.52   \\ 
9075872  &       157.80 &        12.97 &       156.54 &        13.24 &       158.16 &        12.86 &       157.98 &        13.19 &   &   &       156.54 &       159.77 &        12.97   \\ 
9086505  &        30.50 &         3.95 &        30.40 &         4.10 &   &   &        30.53 &         4.09 &   &   &        30.93 &        32.54 &         3.97   \\ 
9088119  &        34.40 &         4.04 &        34.16 &         3.96 &   &   &        35.03 &         3.88 &        26.31 &         3.62 &        34.83 &        33.58 &         3.95   \\ 
9100325  &   &   &   &   &   &   &         5.29 &   &   &   &   &   &     \\ 
9110060  &        10.50 &         1.53 &   &   &   &   &        10.86 &         1.49 &   &   &   &   &     \\ 
9112472  &        46.90 &         4.77 &        45.00 &         4.75 &        45.12 &         4.84 &        46.03 &         4.59 &   &   &        47.18 &        47.48 &         4.75   \\ 
9115334  &        68.40 &         6.03 &        63.71 &         6.42 &        65.89 &         6.00 &        66.36 &         6.09 &   &   &        68.82 &        70.36 &         6.05   \\ 
9138411  &         5.20 &         0.91 &   &   &   &   &   &   &   &   &   &   &     \\ 
9139859  &        71.90 &         6.81 &        71.78 &         6.85 &        71.72 &         6.77 &        72.08 &         6.80 &   &   &        72.51 &        74.89 &         6.82   \\ 
9143834  &        15.70 &         2.32 &        15.74 &         2.27 &        15.82 &         2.36 &        15.69 &         2.29 &   &   &   &   &     \\ 
9143924  &        10.20 &         1.51 &   &   &   &   &        10.25 &   &   &   &   &   &     \\ 
9145781  &   &   &   &   &   &   &       244.10 &   &   &   &   &   &     \\ 
9145952  &        32.70 &         3.88 &        32.32 &         3.80 &   &   &        33.65 &         3.69 &   &   &        32.54 &        33.74 &     \\ 
9145955  &       124.90 &        10.91 &       131.86 &        10.90 &       131.24 &        10.97 &       131.04 &        10.95 &       128.72 &   &       132.35 &       129.69 &        10.91   \\ 
9150223  &        36.30 &         4.38 &        35.44 &         4.39 &        35.30 &         4.24 &        36.12 &         4.37 &   &   &        36.55 &        37.93 &         4.29   \\ 
9151763  &        13.90 &         1.94 &   &   &   &   &        14.38 &         1.89 &   &   &   &   &     \\ 
9157260  &   &   &   &   &       238.11 &        18.22 &       233.26 &        18.17 &   &   &   &   &     \\ 
9159227  &        28.30 &         3.78 &        28.41 &         3.90 &        28.32 &         3.64 &        28.20 &         3.81 &   &   &        29.52 &        31.17 &         3.78   \\ 
9166023  &        19.10 &         2.38 &        18.69 &         2.39 &        19.47 &         2.35 &        19.25 &         2.40 &   &   &        18.85 &        19.04 &         2.35   \\ 
9173371  &        96.20 &         7.99 &        98.01 &         7.96 &        97.03 &         7.97 &        96.20 &         7.98 &        94.74 &   &        98.72 &       101.42 &         8.03   \\ 
9176207  &        56.20 &         5.59 &        58.07 &         5.51 &        56.59 &         5.68 &        55.80 &         5.48 &   &   &        58.60 &        61.42 &         5.54   \\ 
9210413  &   &   &   &   &       230.74 &        19.82 &   &   &   &   &   &   &     \\ 
9217456  &        10.90 &         1.52 &   &   &   &   &        10.56 &   &   &   &   &   &     \\ 
9230478  &         4.30 &         0.66 &   &   &   &   &   &   &   &   &   &   &     \\ 
9240941  &       110.60 &         8.38 &   &   &       108.89 &         8.33 &       108.11 &         8.35 &       107.64 &   &       110.39 &       113.68 &         8.38   \\ 
9246190  &         2.80 &         0.48 &   &   &   &   &   &   &   &   &   &   &     \\ 
9265513  &        48.10 &         5.41 &        48.04 &         5.35 &        47.72 &         5.44 &        48.44 &         5.35 &   &   &        48.35 &        49.25 &         5.36   \\ 
9267654  &       118.60 &        10.42 &       118.03 &        10.30 &       118.30 &        10.17 &       117.98 &        10.26 &   &   &       117.98 &       121.69 &        10.34   \\ 
9268146  &        29.60 &         3.66 &        29.42 &         3.57 &        29.18 &         3.75 &        30.26 &         3.61 &   &   &        29.71 &        31.12 &         3.69   \\ 
9269772  &        55.30 &         5.93 &        57.17 &         6.06 &        56.14 &         5.94 &        54.71 &         5.91 &   &   &        57.68 &        60.32 &         5.90   \\ 
9300159  &       165.10 &        12.50 &       164.78 &        12.71 &       168.72 &        12.55 &       167.41 &        12.71 &       171.29 &   &       166.18 &       165.20 &        12.61   \\ 
9307073  &        41.50 &         4.71 &        42.22 &         4.69 &        41.38 &         5.00 &        41.23 &         4.81 &        40.23 &   &        42.33 &        44.45 &         4.75   \\ 
9327993  &   &   &   &   &   &   &   &   &   &   &        34.55 &        34.19 &         3.98   \\ 
9328135  &        54.60 &         5.78 &        55.52 &         5.79 &        55.05 &         5.73 &        54.49 &         5.78 &        41.54 &   &        55.80 &        56.71 &         5.84   \\ 
9329200  &        76.10 &         6.81 &        76.36 &         6.87 &        75.79 &         6.94 &        76.48 &         6.81 &        75.46 &   &        76.43 &        79.63 &         6.81   \\ 
9332840  &        38.40 &         4.58 &        39.64 &         4.49 &        39.32 &         4.31 &        39.37 &         4.47 &   &   &        39.66 &        43.03 &         4.44   \\ 
9333184  &        31.70 &         3.76 &        31.63 &         3.77 &        30.69 &         3.67 &        32.59 &         3.49 &   &   &        32.16 &        33.77 &     \\ 
9333501  &        27.60 &         3.47 &        27.19 &         3.56 &        26.95 &         3.44 &        27.49 &         3.45 &   &   &        27.84 &        28.16 &     \\ 
9340114  &        26.70 &         3.68 &   &   &   &   &        27.07 &   &   &   &   &   &     \\ 
9344639  &         7.00 &         1.14 &   &   &   &   &         6.92 &   &   &   &   &   &     \\ 
9346288  &        29.20 &         3.32 &        29.03 &         3.29 &        28.27 &         3.27 &        29.37 &         3.31 &   &   &        29.17 &        30.49 &         3.28   \\ 
9349632  &        96.70 &         7.72 &        93.34 &         7.73 &        98.35 &         7.67 &        98.18 &         7.80 &   &   &        95.76 &        95.42 &         7.76   \\ 
9349690  &         4.90 &         0.71 &   &   &   &   &         4.88 &   &   &   &   &   &     \\ 
9351617  &        37.40 &         4.38 &        39.05 &         4.43 &   &   &        37.07 &         4.35 &   &   &        38.74 &        42.09 &         4.43   \\ 
9364778  &   &   &   &   &   &   &        37.69 &   &   &   &   &   &     \\ 
9368427  &   &   &   &   &   &   &   &   &        21.01 &         2.63 &   &   &     \\ 
9390293  &        30.30 &         3.80 &        31.03 &         3.80 &        29.90 &         3.69 &        30.83 &         3.73 &   &   &        31.30 &        33.08 &         3.79   \\ 
9392039  &        36.50 &         4.09 &        36.85 &         4.23 &        36.78 &         4.58 &        36.59 &         4.12 &   &   &        36.87 &        37.70 &         4.15   \\ 
9395535  &        21.70 &         2.96 &        22.03 &         2.93 &        21.57 &         2.47 &        21.68 &         2.93 &   &   &        22.36 &        23.24 &     \\ 
9396363  &        42.90 &         4.55 &        42.95 &         4.62 &        43.90 &         4.58 &        43.00 &         4.61 &        39.27 &         4.79 &        42.97 &        43.85 &         4.46   \\ 
9414068  &         9.20 &         1.50 &   &   &   &   &         9.33 &   &   &   &   &   &     \\ 
9427247  &       124.30 &         8.70 &       112.59 &   &   &   &       112.54 &         8.74 &   &   &       108.03 &       111.24 &         8.77   \\ 
9427889  &        37.40 &         3.70 &        38.47 &   &        37.61 &         3.77 &        37.98 &         3.62 &   &   &        38.35 &        39.74 &         3.67   \\ 
9430402  &        70.00 &         6.08 &        68.13 &         6.08 &        69.98 &         6.07 &        68.86 &         6.19 &   &   &        70.22 &        72.03 &         6.05   \\ 
9430786  &        40.00 &         4.02 &        39.08 &         4.11 &        38.48 &         4.08 &        40.08 &         4.15 &        34.10 &   &        39.45 &        38.20 &         4.01   \\ 
9447310  &        72.80 &         7.39 &        73.00 &         7.28 &        72.76 &         7.33 &        72.87 &         7.31 &        71.41 &         7.52 &        73.18 &        75.24 &         7.33   \\ 
9451434  &        27.60 &         3.66 &   &   &        27.54 &         3.57 &        27.56 &         3.54 &        26.94 &         3.55 &        28.38 &        30.33 &     \\ 
9456598  &        40.50 &         4.32 &        40.66 &         4.53 &        41.36 &         4.32 &        40.83 &         4.51 &   &   &        41.72 &        42.97 &         4.35   \\ 
9470055  &   &   &   &   &   &   &         8.73 &   &         8.72 &   &   &   &     \\ 
9474021  &         2.20 &         0.42 &   &   &   &   &   &   &         2.61 &         0.59 &   &   &     \\ 
9475697  &       116.80 &         9.82 &       113.50 &         9.83 &       117.20 &         9.63 &       116.94 &         9.87 &       117.67 &   &       112.69 &       113.83 &         9.81   \\ 
9508346  &        12.40 &         1.84 &   &   &   &   &        12.59 &         1.81 &   &   &   &   &     \\ 
9508595  &        29.20 &         4.27 &        28.02 &         4.28 &        27.92 &         3.96 &        30.31 &         4.13 &   &   &        29.19 &        29.76 &         4.01   \\ 
9511938  &        48.70 &         4.91 &   &   &        48.01 &         4.91 &        48.89 &         4.90 &        44.14 &   &        48.94 &        49.35 &         4.88   \\ 
9517003  &         8.30 &         1.32 &   &   &   &   &         8.32 &   &   &   &   &   &     \\ 
9517542  &        20.50 &         2.69 &        20.58 &         2.71 &        21.21 &         2.66 &        20.66 &         2.78 &        17.64 &   &        20.79 &        21.17 &         2.71   \\ 
9520156  &        31.30 &         4.38 &        31.61 &         3.85 &   &   &        32.89 &   &   &   &        31.85 &        32.33 &     \\ 
9540226  &        26.20 &         3.17 &   &   &   &   &   &   &   &   &   &   &     \\ 
9542075  &   &   &   &   &        26.66 &         3.84 &        27.15 &         4.06 &   &   &        28.18 &        30.03 &         3.94   \\ 
9542218  &        56.00 &         5.78 &        57.35 &         5.77 &        56.38 &         5.73 &        56.02 &         5.80 &   &   &        57.98 &        58.22 &         5.78   \\ 
9551036  &        54.00 &         5.73 &        54.25 &         5.70 &        53.58 &         5.81 &        53.89 &         5.72 &   &   &        54.05 &        54.71 &         5.73   \\ 
9569462  &        26.50 &         3.62 &        26.79 &         3.62 &        26.84 &   &        26.82 &         3.52 &   &   &        27.95 &        29.74 &     \\ 
9570409  &        29.80 &         3.66 &        30.28 &         3.55 &        28.64 &         3.68 &        29.97 &   &   &   &   &   &     \\ 
9574650  &       105.70 &         9.55 &       105.88 &         9.55 &       105.63 &         9.55 &       105.61 &         9.61 &   &   &       105.68 &       106.84 &         9.54   \\ 
9575803  &   &   &   &   &       260.76 &        20.54 &       283.28 &   &   &   &   &   &     \\ 
9579860  &        57.40 &         5.93 &        55.65 &         5.94 &        55.79 &         5.77 &        57.55 &         5.94 &   &   &        56.33 &        56.13 &         5.85   \\ 
9583430  &       101.40 &         7.72 &       102.73 &         7.78 &       101.29 &         7.94 &       101.03 &         7.89 &   &   &       103.11 &       103.63 &         7.77   \\ 
9589500  &       106.30 &         8.28 &       101.74 &   &       102.58 &         8.18 &       104.14 &         8.42 &   &   &       103.51 &       103.69 &         8.25   \\ 
9589638  &        41.30 &         4.38 &        41.37 &         4.40 &        41.13 &         4.33 &        41.50 &         4.38 &   &   &        41.44 &        43.08 &         4.38   \\ 
9596106  &        21.80 &         2.69 &        21.77 &         2.66 &        21.55 &         2.69 &        22.37 &         2.65 &        22.84 &         3.11 &        21.62 &        22.23 &         2.64   \\ 
9611634  &        27.90 &         3.47 &        28.42 &         3.46 &        27.80 &         3.44 &        28.06 &         3.44 &   &   &        28.25 &        30.26 &     \\ 
9631782  &        64.90 &         6.49 &        64.43 &         6.65 &        64.51 &         6.67 &        64.97 &         6.58 &   &   &        64.89 &        67.62 &         6.47   \\ 
9635388  &        36.50 &         4.32 &   &   &        37.81 &         4.30 &        37.63 &         4.39 &        32.40 &         4.20 &   &   &     \\ 
9635603  &        31.80 &         3.97 &   &   &   &   &        32.64 &   &   &   &        32.05 &        32.52 &         3.95   \\ 
9635649  &       198.50 &        14.94 &       206.20 &        15.17 &       200.54 &        14.87 &       204.45 &        15.22 &   &   &       206.32 &       201.52 &        15.01   \\ 
9640886  &        33.20 &         4.00 &        33.18 &         4.02 &        33.44 &         3.85 &        33.80 &         4.01 &        27.33 &         3.62 &        33.76 &        35.89 &         3.82   \\ 
9641772  &        34.50 &         4.12 &        35.18 &         4.25 &        34.23 &         4.09 &        34.29 &         4.14 &        33.62 &         4.28 &        35.51 &        37.18 &         4.04   \\ 
9650046  &        66.50 &         6.03 &        67.80 &         6.03 &        65.98 &         6.00 &        67.42 &         6.02 &   &   &        67.73 &        68.71 &         6.03   \\ 
9650527  &        54.20 &         5.29 &        52.43 &         5.27 &        52.85 &         5.24 &        54.29 &         5.33 &   &   &        52.81 &        53.93 &         5.29   \\ 
9652494  &        42.90 &         4.55 &        41.43 &         4.58 &        42.55 &         4.52 &        43.62 &         4.62 &   &   &        42.43 &        43.11 &         4.53   \\ 
9655167  &   &   &       101.98 &         8.23 &   &   &   &   &   &   &   &   &     \\ 
9657639  &   &   &   &   &   &   &        27.88 &   &   &   &   &   &     \\ 
9658002  &        37.90 &         4.12 &        35.28 &         4.05 &        35.08 &         4.15 &        38.18 &         4.19 &        30.92 &         4.02 &        37.23 &        38.02 &         4.11   \\ 
9666718  &         7.10 &         1.25 &   &   &   &   &   &   &   &   &   &   &     \\ 
9674113  &        30.30 &         4.07 &        30.59 &         3.62 &   &   &        30.80 &         3.86 &        29.77 &         3.52 &        30.81 &        32.04 &         3.90   \\ 
9704774  &        33.70 &         4.27 &        33.96 &         4.17 &        34.44 &         4.06 &        33.38 &         4.18 &   &   &        34.31 &        35.91 &         4.21   \\ 
9705636  &        33.30 &         4.00 &        32.38 &         4.04 &        35.12 &         3.58 &        33.52 &   &   &   &        33.40 &        34.78 &         3.92   \\ 
9705687  &        71.60 &         6.61 &        72.62 &   &        74.44 &         6.57 &        72.00 &         6.68 &        70.17 &   &        73.20 &        75.02 &         6.62   \\ 
9706194  &        25.50 &         3.35 &        26.20 &         3.33 &        25.56 &         3.36 &        25.84 &         3.31 &   &   &        26.34 &        27.35 &         3.29   \\ 
9711231  &        47.20 &         5.02 &        47.97 &         5.02 &        48.02 &         5.00 &        47.80 &         5.12 &        42.66 &         5.08 &        48.01 &        47.63 &         4.99   \\ 
9711349  &        15.30 &         2.11 &        15.03 &         2.14 &        15.42 &         2.16 &        15.42 &         2.08 &   &   &   &   &     \\ 
9711492  &        49.40 &         5.02 &        51.07 &         5.29 &        50.77 &         5.00 &        49.73 &         5.07 &        54.38 &         5.31 &        51.98 &        54.26 &         5.01   \\ 
9711510  &        52.30 &         5.02 &        50.74 &         5.03 &        51.37 &         5.11 &        52.41 &         5.08 &   &   &        51.94 &        54.66 &         5.04   \\ 
9716866  &        32.20 &         3.72 &        33.33 &         3.73 &        32.50 &   &        32.39 &         3.79 &   &   &        33.58 &        35.04 &         3.74   \\ 
9724324  &        39.70 &         4.17 &        39.76 &         4.23 &        40.23 &         4.09 &        40.13 &   &        38.70 &         4.23 &        40.28 &        41.86 &         4.10   \\ 
9726045  &         3.30 &         0.67 &   &   &   &   &   &   &   &   &   &   &     \\ 
9728845  &        27.10 &         3.21 &        27.59 &         3.12 &   &   &        27.17 &         3.14 &        26.41 &         3.39 &        27.97 &        30.55 &         3.14   \\ 
9761597  &        58.60 &         5.83 &        59.71 &         5.84 &        58.65 &         5.78 &        58.64 &         5.83 &   &   &        59.39 &        61.96 &         5.71   \\ 
9761625  &         9.10 &         1.25 &   &   &   &   &         9.31 &   &   &   &   &   &     \\ 
9767051  &        20.70 &         2.83 &        20.99 &         2.80 &        20.00 &   &        20.52 &         2.83 &   &   &        21.01 &        23.61 &         2.85   \\ 
9767815  &        81.70 &         8.09 &        83.11 &         8.07 &        82.58 &         7.97 &        82.15 &         8.15 &   &   &        83.11 &        85.13 &         8.04   \\ 
9771905  &   &   &   &   &   &   &        12.15 &         1.78 &   &   &   &   &     \\ 
9777536  &        45.70 &         4.74 &        45.21 &         4.72 &   &   &        46.28 &   &   &   &        46.01 &        46.76 &         4.67   \\ 
9778288  &        51.60 &         5.09 &        54.25 &         5.21 &        50.82 &         5.23 &        52.60 &         5.11 &   &   &        55.66 &        61.46 &         5.13   \\ 
9780183  &        30.30 &         3.78 &   &   &   &   &        31.32 &   &        27.19 &         3.54 &        30.41 &        31.32 &         3.77   \\ 
9783807  &   &   &   &   &   &   &   &   &         0.91 &         0.39 &   &   &     \\ 
9791929  &        43.90 &         4.58 &   &   &   &   &   &   &   &   &   &   &     \\ 
9814943  &        31.20 &         3.14 &        31.27 &         3.09 &        31.28 &         3.29 &        31.87 &   &   &   &        31.25 &        32.98 &         3.12   \\ 
9818513  &        32.70 &         3.88 &        32.87 &         3.90 &        32.94 &         3.84 &        33.30 &         3.90 &   &   &        33.12 &        35.52 &         3.87   \\ 
9818604  &        30.70 &         3.56 &        31.12 &         3.51 &        30.81 &         3.49 &        30.93 &         3.52 &        29.15 &         3.83 &        31.09 &        32.15 &         3.55   \\ 
9825822  &         5.60 &         0.97 &   &   &   &   &         5.59 &   &         5.16 &         1.01 &   &   &     \\ 
9835436  &        24.50 &         3.12 &        24.82 &         2.90 &        24.12 &         3.01 &        24.30 &   &   &   &   &   &     \\ 
9835626  &        56.00 &         5.46 &        55.60 &         5.42 &        55.13 &         5.45 &        56.19 &         5.41 &        53.82 &   &        55.71 &        56.10 &         5.46   \\ 
9838978  &        33.00 &         3.86 &        33.13 &         4.09 &   &   &        33.28 &   &   &   &        33.25 &        33.11 &     \\ 
9852625  &        14.40 &         2.22 &   &   &   &   &        14.50 &   &   &   &   &   &     \\ 
9882316  &   &   &   &   &       186.38 &        13.45 &       184.07 &        13.67 &   &   &       186.26 &       175.48 &        13.63   \\ 
9882550  &        36.00 &         4.27 &        35.60 &         4.18 &        35.49 &   &        36.65 &   &   &   &        36.58 &        38.30 &         4.20   \\ 
9884818  &        34.40 &         4.32 &        35.04 &         4.26 &        35.05 &         4.24 &        34.81 &   &   &   &        35.24 &        37.05 &         4.23   \\ 
9896174  &   &   &   &   &       250.00 &        17.66 &       254.12 &   &   &   &   &   &     \\ 
9896877  &         9.30 &         1.61 &   &   &   &   &         9.60 &   &   &   &   &   &     \\ 
9902962  &        74.70 &         6.74 &        73.06 &         7.05 &        74.71 &         6.76 &        74.89 &         7.14 &   &   &        74.01 &        74.28 &         6.72   \\ 
9903290  &         4.90 &         0.93 &   &   &   &   &   &   &         4.48 &         0.91 &   &   &     \\ 
9933754  &        33.10 &         4.04 &        33.16 &         4.05 &   &   &        33.05 &         4.11 &   &   &        33.90 &        35.19 &         4.04   \\ 
9941242  &        15.60 &         2.41 &        15.82 &         2.47 &   &   &        15.76 &         2.34 &   &   &   &   &     \\ 
9942071  &        34.60 &         3.91 &        34.43 &         3.92 &        34.02 &         4.12 &        36.30 &   &   &   &        35.36 &        36.54 &         3.94   \\ 
9942816  &        39.90 &         4.41 &        40.38 &         4.67 &   &   &        41.70 &   &   &   &        40.78 &        42.80 &         4.39   \\ 
9945290  &        37.00 &         4.30 &        36.76 &         4.30 &        36.71 &         4.35 &        36.60 &         4.20 &   &   &        37.75 &        39.05 &         4.26   \\ 
9965582  &         7.70 &         1.13 &   &   &   &   &         7.60 &   &   &   &   &   &     \\ 
9967351  &        61.20 &         5.73 &        60.64 &         5.69 &        60.35 &         5.85 &        61.41 &         5.70 &        60.66 &   &        60.54 &        61.30 &         5.70   \\ 
9968040  &        43.50 &         4.91 &        43.32 &         4.97 &        43.13 &         4.93 &        43.60 &         5.00 &   &   &        43.33 &        43.79 &         4.89   \\ 
9992544  &        28.10 &         3.42 &        28.44 &         3.46 &        28.16 &         3.41 &        28.21 &         3.45 &        28.93 &         3.89 &        28.45 &        28.54 &         3.44   \\ 
9994798  &        39.90 &         4.46 &        40.20 &         4.41 &        40.19 &         4.46 &        40.66 &         4.45 &        31.66 &         3.98 &        40.78 &        42.36 &         4.48   \\ 
9995464  &   &   &        29.20 &         3.85 &   &   &   &   &   &   &        29.94 &        30.95 &         3.98   \\ 
10004975  &         3.50 &         0.64 &   &   &   &   &         3.32 &   &   &   &   &   &     \\ 
10006158  &   &   &   &   &   &   &   &   &   &   &        30.92 &        32.42 &         4.07   \\ 
10010946  &        42.80 &         4.52 &        42.84 &         4.72 &        42.94 &         4.54 &        42.95 &         4.72 &        36.77 &         4.50 &        42.69 &        43.37 &         4.56   \\ 
10011329  &        35.70 &         3.80 &        36.13 &         3.81 &        35.58 &         3.88 &        35.75 &         3.79 &        32.51 &         3.34 &        36.31 &        37.72 &         3.79   \\ 
10016093  &        31.40 &         3.86 &        31.47 &         3.81 &        31.01 &         3.89 &        31.84 &         3.79 &   &   &        31.98 &        33.20 &     \\ 
10031856  &        20.90 &         2.55 &        21.15 &         2.55 &        20.93 &         2.53 &        21.05 &         2.52 &   &   &        21.11 &        22.77 &     \\ 
10034623  &        28.90 &         4.02 &        28.93 &         4.15 &   &   &        28.77 &   &   &   &        29.46 &        31.62 &         3.92   \\ 
10053224  &        27.00 &         3.66 &   &   &        25.80 &         2.56 &        27.20 &   &   &   &   &   &     \\ 
10055061  &   &   &   &   &   &   &   &   &   &   &        16.08 &        16.35 &     \\ 
10055196  &       109.30 &         8.81 &       107.45 &         8.75 &       108.04 &         9.00 &       107.58 &         8.77 &   &   &       108.11 &       111.08 &         8.83   \\ 
10055660  &   &   &   &   &   &   &         9.21 &   &   &   &   &   &     \\ 
10055700  &        34.90 &         4.17 &        35.18 &         4.17 &        36.91 &         4.13 &        34.81 &   &   &   &   &   &     \\ 
10062594  &        42.80 &         4.71 &        43.20 &         4.79 &        43.07 &         4.81 &        43.01 &         4.79 &   &   &        43.18 &        44.08 &         4.72   \\ 
10068801  &        11.50 &         1.60 &   &   &   &   &        11.55 &         1.61 &         9.67 &   &   &   &     \\ 
10068810  &        49.80 &         5.37 &        50.04 &         5.37 &        49.68 &         5.38 &        49.96 &         5.40 &        44.46 &   &        50.01 &        51.03 &         5.38   \\ 
10068892  &   &   &        14.76 &         2.08 &   &   &   &   &   &   &        14.91 &        15.66 &     \\ 
10070717  &        31.70 &         4.07 &        32.47 &         4.15 &        35.04 &         4.05 &        31.50 &         4.14 &   &   &        32.77 &        34.10 &         4.03   \\ 
10080974  &        42.50 &         4.58 &        42.27 &         4.61 &        42.10 &         4.58 &        42.90 &         4.32 &   &   &        42.89 &        44.88 &         4.51   \\ 
10089758  &         6.00 &         1.47 &   &   &   &   &   &   &   &   &   &   &     \\ 
10090400  &        32.50 &         4.00 &        33.08 &         4.02 &        32.31 &         3.68 &        32.78 &   &   &   &        33.13 &        35.28 &         3.89   \\ 
10095409  &        40.10 &         4.14 &        39.51 &         4.10 &        38.82 &         4.21 &        40.77 &         4.22 &   &   &        39.86 &        38.99 &         4.19   \\ 
10118422  &        45.50 &         4.68 &        44.63 &         4.62 &        44.01 &         4.74 &        45.60 &         4.81 &   &   &        44.91 &        45.35 &         4.80   \\ 
10118929  &        41.60 &         4.27 &        40.96 &         4.30 &        41.65 &         4.31 &        42.06 &         4.29 &        36.85 &   &        41.83 &        43.64 &         4.27   \\ 
10122158  &       203.10 &        14.03 &       187.42 &        14.46 &       203.82 &        14.30 &       185.85 &        14.42 &   &   &       192.30 &       193.17 &        14.36   \\ 
10123207  &       161.20 &        14.03 &       161.20 &        13.69 &       161.82 &        13.78 &       161.06 &        13.74 &   &   &       161.48 &       163.12 &        13.72   \\ 
10123573  &        34.70 &         3.91 &        34.22 &         4.29 &   &   &        35.93 &   &   &   &        35.32 &        36.11 &     \\ 
10124436  &        48.40 &         4.95 &        48.34 &         4.89 &        47.53 &         4.87 &        48.62 &         4.92 &        47.23 &   &        48.32 &        47.13 &         4.92   \\ 
10136291  &        32.60 &         4.09 &        32.84 &         4.06 &        32.58 &         3.96 &        32.79 &         4.08 &   &   &        33.35 &        35.14 &         4.07   \\ 
10145279  &        31.00 &         3.64 &        28.81 &         3.62 &        29.70 &   &        31.33 &         3.61 &   &   &        30.33 &        30.22 &         3.45   \\ 
10161943  &        62.10 &         6.31 &        61.83 &         6.29 &        61.78 &         6.32 &        62.01 &         6.27 &   &   &        61.78 &        62.24 &         6.33   \\ 
10162765  &        84.30 &         6.67 &   &   &        82.46 &         6.91 &        81.77 &         6.86 &   &   &   &   &     \\ 
10186053  &        32.20 &         3.84 &   &   &        32.16 &         3.80 &        32.37 &   &        31.75 &         4.14 &        32.72 &        33.88 &     \\ 
10186608  &        32.70 &         4.19 &   &   &        32.32 &         3.95 &        32.52 &   &        31.17 &         3.71 &        33.15 &        34.31 &         4.13   \\ 
10188141  &   &   &        34.66 &         4.32 &   &   &   &   &   &   &        35.83 &        37.90 &         4.21   \\ 
10188964  &        37.30 &         4.04 &        38.35 &         3.93 &   &   &        37.69 &   &   &   &        38.33 &        39.56 &         4.16   \\ 
10189920  &        25.30 &         3.54 &        25.10 &         3.76 &   &   &        25.59 &   &   &   &        25.89 &        28.41 &     \\ 
10190733  &        29.50 &         3.78 &        29.74 &         3.87 &        29.85 &         3.74 &        29.25 &         3.77 &   &   &        30.50 &        32.53 &         3.77   \\ 
10192458  &       118.10 &        10.42 &       117.45 &        10.40 &       117.95 &        10.45 &       118.23 &        10.48 &   &   &       117.29 &       119.04 &        10.35   \\ 
10196240  &        34.50 &         4.09 &        34.45 &         4.18 &        34.33 &         4.15 &        34.57 &         4.14 &        33.43 &         4.16 &        35.06 &        37.36 &         4.10   \\ 
10199187  &        17.30 &         2.46 &        17.54 &         2.42 &   &   &        17.29 &   &   &   &        17.69 &        18.85 &         2.47   \\ 
10200377  &       139.90 &        12.28 &       143.14 &        12.38 &       143.74 &        11.90 &       143.86 &        12.49 &   &   &       143.09 &       141.87 &        12.30   \\ 
10202184  &       157.30 &        12.73 &       157.12 &        12.73 &       158.13 &        12.70 &       156.78 &        12.68 &   &   &       157.42 &       160.67 &        12.66   \\ 
10207321  &        64.70 &         6.67 &        65.63 &         6.67 &        65.03 &         6.71 &        64.77 &         6.66 &   &   &        65.14 &        64.27 &         6.63   \\ 
10213931  &        43.50 &         4.55 &        42.57 &         4.53 &        42.96 &         4.56 &        44.00 &         4.54 &        39.73 &         4.35 &        43.12 &        43.59 &         4.53   \\ 
10220213  &   &   &       228.21 &        16.41 &   &   &       234.24 &   &   &   &   &   &     \\ 
10221370  &        43.30 &         4.52 &        42.13 &         4.65 &        42.67 &         4.56 &        43.54 &         4.52 &   &   &        43.28 &        44.34 &         4.52   \\ 
10228836  &        54.20 &         5.21 &        53.76 &         5.37 &   &   &        54.48 &         5.26 &   &   &        55.09 &        57.46 &         5.22   \\ 
10231806  &         9.70 &         1.48 &   &   &         9.40 &         1.51 &        10.15 &         1.47 &         9.81 &         1.28 &   &   &     \\ 
10252281  &        30.70 &         4.00 &        31.36 &         4.00 &   &   &        30.24 &         4.10 &   &   &        31.84 &        33.27 &         4.00   \\ 
10252692  &        30.10 &         4.07 &        30.31 &         4.30 &   &   &        30.14 &   &        26.86 &         3.49 &        30.08 &        30.75 &     \\ 
10254023  &        22.50 &         3.14 &        22.79 &         3.14 &        22.36 &         3.20 &        22.77 &         3.11 &   &   &        23.03 &        23.79 &         3.23   \\ 
10257278  &       149.30 &        12.28 &       150.12 &        12.18 &       150.04 &        12.42 &       149.48 &        12.18 &   &   &       150.34 &       153.86 &        12.21   \\ 
10257419  &        91.00 &         8.28 &        91.31 &         8.39 &   &   &        91.15 &         8.41 &   &   &        91.75 &        93.38 &         8.30   \\ 
10257683  &        31.00 &         3.86 &        31.36 &         3.74 &        30.76 &         3.60 &        31.00 &         3.79 &        30.50 &         3.82 &        31.46 &        32.39 &         4.17   \\ 
10267242  &        27.70 &         2.72 &        27.27 &         2.72 &   &   &        27.81 &   &   &   &        28.31 &        29.24 &     \\ 
10271721  &         9.50 &         1.34 &   &   &         9.77 &         1.32 &         9.68 &         1.39 &   &   &   &   &     \\ 
10286378  &        30.40 &         3.95 &        31.22 &         4.15 &        31.29 &         3.53 &        30.38 &         4.22 &   &   &        31.33 &        32.93 &         4.03   \\ 
10286616  &        33.60 &         4.24 &        33.80 &         4.25 &   &   &        34.07 &   &   &   &        34.02 &        36.00 &         4.20   \\ 
10290315  &        39.80 &         4.27 &        39.06 &         4.19 &   &   &        40.35 &   &   &   &        39.46 &        40.39 &         4.31   \\ 
10290718  &   &   &   &   &   &   &         8.27 &   &   &   &   &   &     \\ 
10293335  &         5.00 &         1.13 &   &   &   &   &         5.04 &   &   &   &   &   &     \\ 
10295060  &         8.10 &         1.17 &   &   &   &   &         7.96 &   &   &   &   &   &     \\ 
10297313  &        98.40 &         7.99 &        97.89 &         8.27 &       100.40 &         8.18 &        98.68 &         8.15 &   &   &       102.04 &       102.37 &         8.03   \\ 
10319045  &         5.30 &         0.92 &   &   &   &   &         5.61 &   &   &   &   &   &     \\ 
10319709  &        14.20 &         2.12 &   &   &        14.78 &         2.10 &        14.38 &   &   &   &   &   &     \\ 
10320170  &        24.30 &         2.96 &        24.44 &         3.06 &        24.48 &   &        24.54 &         2.95 &   &   &        25.11 &        25.65 &         2.98   \\ 
10323222  &        46.60 &         4.84 &        47.39 &         4.84 &        46.60 &         4.80 &        46.44 &         4.86 &   &   &        47.36 &        48.50 &         4.82   \\ 
10328946  &        33.60 &         4.14 &        33.39 &         4.12 &   &   &        33.92 &         4.09 &   &   &        33.84 &        33.63 &     \\ 
10332186  &        22.60 &         3.03 &        22.92 &         3.18 &        22.54 &         3.03 &        23.16 &         3.05 &   &   &        23.15 &        23.82 &         3.00   \\ 
10337695  &   &   &   &   &   &   &   &   &        22.57 &         3.33 &   &   &     \\ 
10339590  &         3.30 &         0.61 &   &   &   &   &   &   &   &   &   &   &     \\ 
10351792  &        27.00 &         3.60 &        27.63 &         3.52 &        27.04 &         3.74 &        26.20 &         3.60 &        26.91 &   &        27.81 &        29.12 &         3.60   \\ 
10353044  &        33.60 &         4.14 &        33.87 &         4.18 &        33.32 &         4.22 &        33.70 &         4.15 &        31.33 &         4.21 &        34.16 &        35.08 &         4.16   \\ 
10382615  &        30.50 &         4.14 &        29.24 &         4.04 &   &   &        31.02 &   &   &   &        30.37 &        31.33 &     \\ 
10383488  &        14.10 &         1.98 &   &   &        13.87 &         1.97 &        14.38 &         1.99 &   &   &   &   &     \\ 
10383668  &        55.30 &         4.95 &        55.21 &   &        55.02 &         4.83 &        55.84 &         5.02 &        54.89 &   &        55.76 &        57.81 &         4.96   \\ 
10384255  &        43.40 &         4.52 &        43.02 &         3.67 &        43.67 &         4.37 &        43.95 &   &   &   &        43.34 &        44.63 &     \\ 
10386904  &       178.30 &        14.63 &       179.15 &        14.79 &       178.14 &        14.67 &       177.91 &        14.81 &   &   &   &   &        14.61   \\ 
10388249  &        52.50 &         5.50 &        52.76 &         5.42 &        52.58 &         5.40 &        52.53 &         5.41 &        52.95 &         5.89 &        52.19 &        53.97 &         5.52   \\ 
10389037  &   &   &        39.66 &         4.13 &   &   &   &   &   &   &        40.12 &        41.24 &         4.04   \\ 
10389393  &        37.80 &         4.32 &        38.71 &         4.44 &        37.65 &         4.26 &        38.80 &         4.45 &   &   &        39.22 &        41.13 &         4.31   \\ 
10396693  &   &   &   &   &   &   &   &   &         1.10 &         0.25 &   &   &     \\ 
10403036  &        10.10 &         1.42 &   &   &   &   &        10.32 &   &         8.99 &         1.49 &   &   &     \\ 
10403323  &        28.80 &         3.68 &        29.00 &         3.68 &   &   &        28.83 &   &   &   &        29.48 &        30.85 &         3.71   \\ 
10404994  &        41.10 &         4.42 &   &   &   &   &   &   &   &   &   &   &     \\ 
10405285  &        19.50 &         2.64 &        18.95 &         2.56 &        18.82 &         2.72 &        20.09 &         2.53 &   &   &        19.37 &        20.11 &     \\ 
10418503  &         9.50 &         1.57 &   &   &   &   &         9.73 &   &   &   &   &   &     \\ 
10426331  &        18.80 &         2.59 &        18.95 &         2.60 &        19.24 &         2.59 &        18.80 &         2.59 &        15.43 &   &        19.01 &        20.35 &         2.61   \\ 
10426854  &        40.50 &         4.24 &   &   &        39.41 &         4.91 &        40.41 &         4.40 &        36.52 &         4.05 &        40.12 &        40.63 &         4.29   \\ 
10456555  &        51.60 &         4.77 &        50.17 &         4.85 &        51.49 &         4.79 &        50.73 &         4.84 &        49.83 &   &        52.20 &        56.57 &         4.80   \\ 
10463137  &        30.00 &         4.00 &        29.61 &         4.12 &   &   &        29.91 &   &   &   &        30.13 &        31.63 &         4.04   \\ 
10467570  &        28.60 &         4.07 &   &   &   &   &        29.94 &   &   &   &   &   &     \\ 
10468528  &        26.60 &         3.68 &        26.63 &         3.66 &        26.46 &         3.66 &        27.73 &   &        25.43 &         3.68 &        26.99 &        28.52 &         3.71   \\ 
10474071  &        84.30 &         7.47 &        85.40 &         7.64 &        87.80 &         7.41 &        83.28 &         7.51 &   &   &        88.77 &        98.01 &         7.52   \\ 
10483504  &       105.30 &         8.70 &       103.79 &         8.61 &       104.42 &         8.67 &       104.86 &         8.67 &   &   &       104.47 &       107.44 &         8.77   \\ 
10489073  &        33.40 &         4.07 &        33.82 &         4.13 &        33.81 &         4.13 &        33.65 &         4.03 &   &   &        33.97 &        36.15 &         4.02   \\ 
10514458  &   &   &   &   &   &   &        10.59 &   &   &   &   &   &     \\ 
10527754  &        59.70 &         6.08 &        59.99 &         6.00 &        59.64 &         5.97 &        59.70 &         6.00 &   &   &        59.87 &        61.86 &         6.01   \\ 
10533369  &        42.30 &         4.24 &        41.17 &         4.24 &        39.78 &   &        42.95 &   &   &   &        42.29 &        41.94 &         4.23   \\ 
10552202  &        38.30 &         4.30 &        37.75 &         4.48 &        37.44 &         4.31 &        38.52 &         4.34 &   &   &        38.77 &        39.34 &         4.32   \\ 
10582841  &        28.50 &         3.35 &   &   &   &   &        28.66 &   &        27.55 &         3.79 &        29.02 &        30.21 &         3.00   \\ 
10590683  &        26.30 &         3.76 &        26.06 &         3.77 &   &   &        27.34 &         3.70 &   &   &        26.53 &        27.78 &         3.71   \\ 
10592249  &        38.20 &         4.24 &        38.29 &         4.21 &        38.57 &         3.89 &        38.78 &         4.22 &   &   &        38.73 &        38.71 &         4.25   \\ 
10593078  &       197.50 &        15.28 &       204.96 &        15.34 &       200.00 &        15.48 &       204.06 &        15.41 &   &   &       203.56 &       193.92 &        15.43   \\ 
10600926  &        29.50 &         4.17 &        30.03 &         4.18 &        28.69 &         3.85 &        31.17 &   &   &   &        31.26 &        31.10 &         4.12   \\ 
10602374  &        34.80 &         4.09 &        35.85 &         4.10 &        35.77 &         4.44 &        35.21 &   &   &   &   &   &     \\ 
10602976  &   &   &   &   &   &   &        36.96 &   &   &   &   &   &     \\ 
10604460  &        30.20 &         3.80 &        30.44 &         3.90 &        29.92 &         3.77 &        30.59 &         3.75 &        27.09 &         3.80 &        30.70 &        30.52 &         3.75   \\ 
10614707  &        34.30 &         4.17 &        34.39 &         4.36 &        34.20 &         4.61 &        35.21 &         4.21 &        36.43 &         4.17 &        34.79 &        36.26 &         4.16   \\ 
10619191  &        40.70 &         4.46 &        41.60 &         4.37 &        40.63 &         4.51 &        40.83 &         4.37 &   &   &        41.70 &        43.72 &         4.47   \\ 
10647243  &        41.80 &         4.22 &        39.17 &         4.27 &   &   &        42.21 &   &   &   &        39.42 &        40.75 &         4.18   \\ 
10649021  &   &   &   &   &   &   &   &   &        21.77 &         3.05 &   &   &     \\ 
10649096  &        25.90 &         3.39 &   &   &   &   &        26.13 &   &        25.54 &         3.38 &        26.08 &        27.17 &     \\ 
10651578  &        31.60 &         4.00 &        31.00 &         3.80 &   &   &        31.62 &   &   &   &        32.03 &        33.29 &         4.02   \\ 
10656124  &        10.40 &         1.57 &   &   &   &   &        10.42 &   &        10.58 &         1.38 &   &   &     \\ 
10659688  &        23.20 &         3.18 &        23.32 &         3.19 &        22.36 &         3.17 &        23.03 &         3.18 &   &   &        23.59 &        24.42 &         3.21   \\ 
10662618  &        31.50 &         3.93 &        31.24 &         4.07 &        31.06 &         3.87 &        32.42 &         4.01 &        25.93 &         3.47 &   &   &     \\ 
10669876  &        19.50 &         2.50 &   &   &        19.61 &         2.39 &        19.69 &         2.57 &   &   &        19.35 &        19.22 &     \\ 
10677958  &         9.10 &         1.43 &   &   &         9.25 &         1.27 &         9.38 &   &         9.95 &         1.81 &   &   &     \\ 
10709799  &        36.30 &         4.19 &        36.89 &         4.16 &        36.18 &         4.15 &        36.55 &         4.19 &        32.81 &         4.67 &        36.68 &        38.21 &         4.10   \\ 
10711145  &        34.10 &         4.24 &        33.78 &         4.15 &        33.54 &         4.08 &        34.69 &         4.16 &   &   &        34.27 &        34.39 &         4.19   \\ 
10711154  &        46.50 &         4.74 &        46.11 &         4.71 &        46.33 &         4.67 &        47.24 &         4.70 &   &   &        46.49 &        48.56 &         4.70   \\ 
10716853  &        45.00 &         4.95 &   &   &   &   &   &   &   &   &   &   &     \\ 
10721900  &        39.90 &         4.02 &        37.13 &         4.06 &        37.02 &         3.97 &        40.16 &         3.96 &   &   &        37.55 &        38.25 &     \\ 
10724027  &        31.80 &         4.09 &        31.62 &         4.02 &        31.88 &         4.05 &        32.66 &         4.01 &        29.01 &         4.30 &        31.84 &        32.28 &     \\ 
10743092  &        19.50 &         2.40 &        19.76 &         2.52 &   &   &        19.62 &         2.57 &   &   &        19.61 &        19.92 &         2.37   \\ 
10743515  &        44.20 &         4.46 &        44.83 &         4.57 &        44.54 &         4.55 &        44.54 &         4.52 &   &   &        45.02 &        46.59 &         4.46   \\ 
10747240  &        34.60 &         3.97 &        34.04 &         4.14 &   &   &        33.98 &   &   &   &        34.70 &        36.15 &         3.91   \\ 
10749112  &        47.00 &         5.17 &        47.51 &         5.20 &        47.22 &         5.00 &        47.08 &         5.20 &   &   &        47.61 &        49.30 &         5.11   \\ 
10776256  &   &   &   &   &   &   &       183.26 &        13.21 &   &   &   &   &     \\ 
10777816  &       201.70 &        15.62 &       210.43 &        15.73 &       210.41 &        15.48 &       209.72 &        15.73 &   &   &   &   &        15.63   \\ 
10778969  &        36.60 &         4.19 &        37.39 &         4.30 &        36.53 &         4.15 &        36.62 &         4.28 &   &   &        37.45 &        38.48 &         4.22   \\ 
10779177  &   &   &   &   &   &   &       231.15 &        17.20 &   &   &   &   &     \\ 
10784013  &        15.40 &         2.46 &        15.55 &         2.46 &   &   &        15.36 &   &   &   &   &   &     \\ 
10788228  &        37.90 &         4.22 &   &   &   &   &   &   &   &   &   &   &     \\ 
10796378  &        40.50 &         4.74 &        40.74 &         4.70 &        41.16 &         4.78 &        40.83 &         4.72 &   &   &        41.44 &        41.77 &         4.69   \\ 
10799530  &        36.90 &         4.27 &        37.12 &         4.32 &   &   &        36.92 &   &   &   &        37.81 &        39.01 &         4.22   \\ 
10816748  &        32.60 &         3.86 &        31.90 &         3.79 &        32.28 &         3.84 &        32.78 &         3.85 &   &   &        32.78 &        34.02 &     \\ 
10842231  &        37.90 &         3.95 &        37.70 &         4.25 &   &   &        38.48 &         4.24 &        32.65 &   &        38.33 &        40.60 &         4.22   \\ 
10847321  &        69.50 &         6.49 &        69.23 &         6.54 &        68.74 &         6.51 &        69.43 &         6.59 &   &   &        69.42 &        71.18 &         6.45   \\ 
10849541  &        20.00 &         2.83 &        20.65 &         2.83 &        19.64 &         2.74 &        20.12 &         2.87 &   &   &        20.50 &        21.95 &     \\ 
10858331  &        28.50 &         4.02 &        27.84 &         3.99 &   &   &        28.40 &         4.02 &   &   &        28.69 &        29.70 &         3.95   \\ 
10858520  &        33.40 &         3.82 &        34.38 &         3.82 &        33.13 &         3.71 &        33.56 &         3.81 &   &   &        34.59 &        35.89 &         3.80   \\ 
10859779  &        81.80 &         7.39 &        82.10 &         7.38 &        81.77 &         7.50 &        81.36 &         7.29 &   &   &        82.50 &        81.18 &         7.40   \\ 
10863535  &         8.20 &         1.29 &   &   &   &   &         8.19 &   &   &   &   &   &     \\ 
10864711  &        44.10 &         4.95 &        43.43 &         4.89 &   &   &        44.17 &         4.90 &        41.98 &         4.84 &        44.00 &        45.35 &         4.91   \\ 
10866415  &        96.50 &         8.81 &        96.33 &         8.70 &        96.39 &         8.97 &        96.40 &         8.72 &        97.51 &   &        95.73 &        97.27 &         8.76   \\ 
10903016  &        24.30 &         3.18 &        24.23 &         3.25 &        24.18 &   &        24.67 &         3.28 &   &   &        24.51 &        25.75 &         3.12   \\ 
10903291  &        33.50 &         3.97 &        32.92 &         3.98 &        32.79 &         3.56 &        33.62 &         3.99 &   &   &        33.54 &        35.41 &         4.01   \\ 
10907196  &        44.10 &         4.74 &        44.84 &         4.74 &        43.60 &         4.81 &        43.52 &         4.63 &   &   &        44.94 &        44.95 &         4.72   \\ 
10910802  &        22.90 &         3.12 &        23.13 &         3.26 &   &   &        22.66 &         3.16 &   &   &   &   &     \\ 
10910889  &        46.70 &         4.61 &        44.66 &         4.83 &        44.02 &         4.66 &        48.20 &   &   &   &        46.25 &        46.70 &         4.61   \\ 
10918731  &        43.80 &         4.61 &        43.56 &         4.91 &        44.59 &         4.65 &        43.84 &         4.55 &   &   &        44.88 &        46.50 &         4.59   \\ 
10922821  &        33.00 &         3.76 &        33.75 &         4.04 &        32.71 &         3.91 &        32.86 &         3.54 &   &   &        33.76 &        35.09 &     \\ 
10933384  &         9.30 &         1.60 &   &   &   &   &         9.58 &         1.56 &   &   &   &   &     \\ 
10961390  &        31.70 &         3.93 &        32.54 &         4.08 &        31.89 &   &        31.79 &         4.01 &   &   &        32.51 &        34.62 &         3.95   \\ 
10964584  &        30.60 &         3.95 &        30.79 &         3.43 &   &   &        30.63 &   &   &   &        30.92 &        32.23 &     \\ 
10965536  &        25.30 &         3.27 &        25.35 &         3.30 &        25.24 &   &        26.23 &   &   &   &        26.17 &        25.65 &         3.21   \\ 
10969616  &        29.80 &         3.82 &   &   &   &   &        31.20 &         3.76 &   &   &   &   &     \\ 
10973854  &        32.60 &         3.62 &        32.42 &         3.61 &        32.24 &         3.73 &        32.93 &         3.55 &        31.04 &         3.91 &        32.50 &        32.92 &         3.62   \\ 
10977629  &        24.20 &         3.26 &        24.64 &         3.28 &        23.89 &         3.19 &        24.50 &         3.23 &   &   &        24.75 &        25.53 &         3.22   \\ 
10979181  &   &   &   &   &   &   &         9.65 &   &   &   &   &   &     \\ 
10992126  &         7.60 &         1.34 &   &   &   &   &         7.77 &   &         7.80 &         1.25 &   &   &     \\ 
11018481  &   &   &   &   &   &   &        10.44 &   &   &   &   &   &     \\ 
11018745  &        32.80 &         4.09 &        33.46 &         4.42 &        32.57 &         4.02 &        32.88 &         4.06 &   &   &        34.29 &        36.08 &         4.06   \\ 
11018922  &        31.70 &         4.07 &        31.53 &         4.07 &        31.47 &         4.05 &        32.52 &         3.96 &   &   &        32.48 &        34.27 &         4.01   \\ 
11019452  &   &   &   &   &   &   &       192.35 &   &   &   &   &   &     \\ 
11027708  &   &   &   &   &   &   &   &   &        18.37 &         2.93 &   &   &     \\ 
11028372  &        37.80 &         4.68 &        38.79 &         4.62 &        37.93 &         4.54 &        37.78 &         4.61 &   &   &        38.53 &        40.93 &     \\ 
11028575  &        34.70 &         4.35 &        35.68 &         4.54 &   &   &        34.42 &         4.32 &   &   &        35.44 &        38.58 &     \\ 
11037292  &        16.70 &         2.45 &        16.87 &         2.39 &   &   &        16.73 &         2.42 &   &   &        16.89 &        17.98 &     \\ 
11042388  &         8.50 &         1.46 &   &   &         8.90 &         1.47 &         8.68 &         1.47 &   &   &   &   &     \\ 
11043208  &        51.40 &         5.41 &        52.34 &         5.35 &        51.49 &         5.41 &        51.37 &         5.40 &   &   &        52.23 &        52.48 &         5.44   \\ 
11043832  &        58.20 &         5.68 &        58.69 &         5.70 &        57.85 &         5.71 &        57.98 &         5.69 &        53.62 &   &        58.99 &        63.03 &         5.69   \\ 
11045542  &         7.50 &         1.30 &   &   &         7.52 &         1.02 &         7.64 &   &         8.09 &         1.45 &   &   &     \\ 
11046496  &        31.30 &         3.80 &        31.76 &         3.74 &        31.50 &         3.89 &        31.40 &         3.82 &        27.18 &         3.75 &   &   &     \\ 
11072852  &         9.70 &         1.48 &   &   &   &   &         9.78 &   &         8.44 &         1.18 &   &   &     \\ 
11075908  &        37.20 &         4.24 &        37.29 &         4.46 &        37.53 &         4.20 &        37.56 &         4.19 &   &   &        37.99 &        39.28 &         4.23   \\ 
11081838  &        30.30 &         3.78 &        30.51 &         3.91 &   &   &        31.11 &   &   &   &        31.32 &        32.41 &     \\ 
11083701  &        31.90 &         3.97 &        31.75 &         3.94 &   &   &        32.34 &         3.90 &   &   &        32.25 &        33.91 &         4.05   \\ 
11084022  &        43.90 &         4.61 &        44.58 &         4.68 &        44.02 &         4.62 &        43.97 &         4.70 &   &   &        44.69 &        47.07 &         4.61   \\ 
11126721  &        29.80 &         3.54 &        29.24 &         3.54 &        28.59 &         3.50 &        30.26 &   &   &   &        29.77 &        30.17 &         3.50   \\ 
11128910  &        35.30 &         4.19 &        35.09 &         4.23 &        35.29 &         4.15 &        35.97 &         4.13 &        32.43 &         4.53 &        35.82 &        37.42 &         4.16   \\ 
11129153  &        26.90 &         3.68 &   &   &        25.73 &         3.64 &        28.78 &   &   &   &   &   &     \\ 
11134608  &         8.40 &         1.29 &   &   &   &   &         8.54 &   &   &   &   &   &     \\ 
11138375  &        34.20 &         3.93 &        34.76 &         3.94 &   &   &        34.96 &   &   &   &        35.06 &        35.88 &         3.89   \\ 
11153989  &        37.80 &         4.14 &        37.35 &         4.04 &        36.85 &         4.15 &        38.03 &         4.06 &   &   &        38.33 &        40.07 &         4.09   \\ 
11177727  &        31.50 &         3.88 &        31.75 &         3.89 &        31.30 &         3.87 &        32.19 &         3.78 &   &   &        32.24 &        33.24 &         3.84   \\ 
11177729  &   &   &   &   &        35.71 &         3.55 &        35.88 &   &   &   &   &   &     \\ 
11177749  &        33.70 &         4.09 &        33.62 &         4.13 &        33.51 &         3.99 &        33.67 &         4.12 &   &   &        33.85 &        36.01 &         4.07   \\ 
11178396  &   &   &   &   &        26.33 &         2.38 &        25.81 &   &   &   &   &   &     \\ 
11188067  &        38.10 &         4.27 &        38.08 &         4.29 &        38.52 &         4.14 &        38.48 &         4.19 &        34.73 &   &        38.72 &        39.25 &         4.29   \\ 
11190322  &        55.00 &         5.50 &        55.09 &         5.45 &        54.86 &         5.45 &        55.06 &         5.48 &   &   &        55.02 &        54.82 &         5.50   \\ 
11199105  &        30.00 &         3.91 &        30.12 &         4.10 &   &   &        30.06 &         3.81 &   &   &        30.60 &        32.39 &         3.92   \\ 
11206069  &        13.50 &         1.64 &   &   &   &   &        13.61 &         1.65 &   &   &   &   &     \\ 
11228759  &        35.80 &         4.07 &        36.01 &         4.07 &        35.40 &         4.22 &        36.08 &         4.07 &   &   &        36.35 &        38.40 &         4.04   \\ 
11231549  &        29.70 &         3.47 &        29.65 &         3.55 &        29.31 &         3.48 &        30.16 &         3.49 &        26.85 &         3.62 &        30.26 &        31.75 &     \\ 
11236536  &        43.00 &         4.44 &        41.04 &         4.60 &        42.50 &         4.59 &        43.15 &         4.60 &        43.03 &         4.02 &        42.69 &        44.50 &         4.44   \\ 
11243761  &         9.80 &         1.58 &   &   &        10.65 &         1.55 &        10.10 &   &   &   &   &   &     \\ 
11245234  &        32.60 &         4.32 &        31.86 &         4.32 &        32.58 &         4.48 &        33.23 &   &   &   &        33.27 &        33.17 &     \\ 
11247049  &        33.80 &         3.86 &   &   &        33.22 &         4.23 &        33.68 &         3.89 &        29.93 &   &        34.27 &        35.92 &         3.82   \\ 
11250152  &        30.90 &         3.58 &        30.75 &         3.77 &        30.53 &         3.54 &        31.28 &         3.59 &   &   &        30.75 &        31.08 &         3.54   \\ 
11251115  &        57.50 &         5.09 &        53.87 &         5.24 &        55.32 &         5.16 &        58.55 &         5.02 &        44.10 &         5.20 &        56.90 &        61.23 &         5.10   \\ 
11252233  &        32.70 &         3.93 &        31.94 &         3.70 &        31.56 &         3.94 &        33.28 &   &   &   &        32.62 &        33.69 &         3.98   \\ 
11252706  &        41.00 &         4.55 &        41.27 &   &   &   &        40.58 &   &   &   &        41.99 &        43.60 &         4.52   \\ 
11282383  &        74.50 &         7.16 &        75.26 &         7.23 &        74.78 &         7.33 &        74.52 &         7.23 &   &   &        74.61 &        77.74 &         7.13   \\ 
11284760  &        34.10 &         4.41 &        33.28 &         4.22 &   &   &        34.37 &   &   &   &        34.67 &        36.67 &         4.18   \\ 
11284798  &        10.10 &         1.43 &   &   &   &   &        10.44 &   &         9.73 &   &   &   &     \\ 
11289335  &        35.80 &         4.35 &        36.75 &         4.14 &   &   &        35.53 &   &   &   &        36.94 &        38.20 &         4.16   \\ 
11296211  &        33.50 &         3.88 &        33.06 &         4.08 &        33.27 &         3.95 &        33.48 &         4.01 &   &   &        33.66 &        34.19 &         3.88   \\ 
11308784  &        61.90 &         6.19 &        61.87 &         6.11 &        61.79 &         6.25 &        61.95 &         6.16 &   &   &        62.31 &        63.04 &         6.18   \\ 
11338267  &        25.30 &         3.30 &        25.33 &         3.31 &   &   &        25.24 &   &   &   &        25.39 &        26.47 &     \\ 
11339000  &        37.30 &         4.19 &        38.71 &         4.39 &        37.83 &         4.22 &        38.73 &         4.30 &   &   &        39.11 &        40.98 &         4.18   \\ 
11340165  &        34.90 &         4.07 &        33.90 &         4.56 &        34.08 &         4.12 &        35.24 &         4.10 &   &   &        34.62 &        35.11 &         4.14   \\ 
11342694  &        75.10 &         7.01 &        75.33 &         7.12 &        75.34 &         7.06 &        75.52 &         7.13 &        75.26 &   &        75.45 &        75.75 &         6.96   \\ 
11350954  &        21.30 &         2.40 &   &   &   &   &        21.50 &         2.41 &   &   &        21.65 &        22.37 &         2.45   \\ 
11352756  &        26.70 &         3.82 &   &   &        26.45 &         3.64 &        25.78 &   &        26.35 &         2.63 &   &   &     \\ 
11353313  &       113.90 &        10.11 &       124.90 &        10.79 &       128.71 &        10.55 &       128.26 &        10.75 &   &   &       125.95 &       123.63 &        10.70   \\ 
11359175  &        33.90 &         4.27 &        34.70 &         4.65 &   &   &        33.77 &   &   &   &        34.99 &        37.20 &         4.24   \\ 
11394497  &   &   &   &   &   &   &         6.06 &   &   &   &   &   &     \\ 
11403437  &        34.20 &         4.24 &        33.26 &         4.24 &        34.64 &         4.24 &        35.58 &         4.19 &   &   &        34.94 &        35.85 &         4.22   \\ 
11409529  &        36.50 &         4.00 &        34.64 &         4.00 &        34.77 &         3.96 &        36.22 &         3.97 &   &   &        35.62 &        36.65 &         4.01   \\ 
11410549  &        37.00 &         4.22 &        37.34 &         4.28 &        37.08 &   &        37.80 &   &        35.21 &         4.76 &        37.64 &        38.90 &         4.21   \\ 
11444313  &        33.20 &         3.88 &        32.52 &         3.93 &        33.04 &         3.91 &        33.47 &         3.52 &        30.45 &         3.53 &        33.05 &        33.59 &         3.89   \\ 
11455176  &        37.80 &         4.17 &        36.76 &         4.18 &   &   &        37.42 &   &   &   &        37.02 &        38.34 &     \\ 
11456449  &       113.60 &         9.29 &       111.83 &         9.34 &       111.10 &         9.23 &       110.88 &         9.37 &   &   &       112.43 &       113.93 &         9.25   \\ 
11465784  &        35.70 &         4.24 &        34.50 &         4.25 &        34.35 &         4.39 &        36.70 &   &   &   &        35.90 &        37.05 &         4.25   \\ 
11469401  &        29.00 &         3.70 &        30.47 &         3.63 &   &   &        29.29 &   &   &   &        31.16 &        32.61 &         3.69   \\ 
11494511  &        12.40 &         1.78 &   &   &   &   &        12.79 &         1.77 &   &   &   &   &     \\ 
11499428  &        32.10 &         3.97 &        32.22 &         4.09 &        31.54 &         4.01 &        32.79 &         3.98 &   &   &        33.15 &        34.24 &         3.99   \\ 
11502218  &        23.20 &         2.76 &   &   &   &   &   &   &   &   &   &   &     \\ 
11509277  &        44.10 &         4.71 &        43.18 &         4.78 &        43.76 &         4.75 &        43.92 &         4.73 &        41.06 &   &        44.84 &        47.32 &         4.67   \\ 
11509792  &        19.10 &         2.77 &        19.70 &         2.82 &        18.41 &         2.72 &        19.33 &         2.79 &        18.74 &         2.39 &   &   &     \\ 
11518492  &        52.40 &         5.33 &        52.25 &         5.36 &        52.08 &         5.28 &        52.87 &         5.36 &        50.47 &         5.21 &        52.46 &        53.48 &         5.28   \\ 
11521352  &       106.00 &         9.17 &       106.31 &         9.15 &       106.15 &         9.32 &       105.36 &         9.20 &   &   &       106.85 &       108.41 &         9.25   \\ 
11546335  &   &   &   &   &   &   &   &   &        91.23 &         8.15 &   &   &     \\ 
11548940  &        23.80 &         3.10 &        23.37 &         3.01 &        21.82 &         2.44 &        25.07 &   &   &   &   &   &     \\ 
11550492  &        93.60 &         8.59 &        93.56 &         8.63 &        93.74 &         8.80 &        93.61 &         8.60 &        90.30 &   &        93.16 &        95.55 &         8.57   \\ 
11550567  &        39.00 &         4.19 &        37.17 &         4.01 &        37.18 &         4.17 &        39.83 &   &   &   &        37.60 &        38.10 &         4.16   \\ 
11551628  &        51.50 &         4.95 &        51.56 &         5.13 &        51.63 &         4.91 &        52.13 &         4.93 &   &   &        51.89 &        54.16 &         4.97   \\ 
11551746  &        45.80 &         4.68 &        44.60 &         4.79 &        45.15 &         4.64 &        46.52 &         4.72 &   &   &        45.27 &        45.90 &         4.81   \\ 
11564787  &        28.00 &         3.64 &        28.77 &         3.63 &   &   &        28.33 &   &   &   &        29.08 &        30.89 &         3.56   \\ 
11568605  &        49.50 &         4.98 &        49.86 &         4.91 &        49.52 &         5.00 &        49.91 &         4.91 &        51.48 &   &        50.04 &        50.36 &         4.95   \\ 
11569659  &        30.30 &         4.09 &        30.60 &         4.15 &        30.34 &         4.06 &        30.33 &   &   &   &        31.07 &        34.52 &     \\ 
11598116  &        17.40 &         2.58 &        17.78 &         2.59 &        17.62 &   &        17.55 &         2.53 &   &   &        18.25 &        18.90 &     \\ 
11599067  &        24.20 &         3.06 &        23.60 &         3.22 &        23.72 &         3.03 &        24.47 &         3.02 &   &   &        24.05 &        24.73 &         3.03   \\ 
11603064  &        15.40 &         1.77 &   &   &        15.46 &         1.62 &        15.64 &   &        14.49 &         2.25 &   &   &     \\ 
11606796  &        32.10 &         4.09 &        31.89 &         3.53 &   &   &        32.61 &   &        29.53 &         3.73 &        32.32 &        34.70 &     \\ 
11612171  &        35.30 &         4.07 &        34.38 &         3.89 &        33.79 &         4.04 &        35.91 &   &   &   &   &   &     \\ 
11612320  &         9.00 &         1.44 &   &   &   &   &         9.35 &   &   &   &   &   &     \\ 
11615224  &        28.50 &         4.02 &        29.30 &         4.03 &        28.67 &         3.94 &        28.63 &         4.04 &        28.32 &         3.76 &        29.74 &        32.26 &         3.96   \\ 
11617501  &        43.40 &         4.71 &        43.28 &         4.68 &        43.10 &         4.82 &        43.70 &         4.67 &   &   &        43.45 &        43.50 &         4.69   \\ 
11617622  &        31.30 &         3.88 &        32.07 &         4.01 &        31.70 &         3.87 &        31.33 &         3.84 &   &   &        32.57 &        34.50 &         3.84   \\ 
11617751  &        12.80 &         1.90 &   &   &        12.60 &         1.74 &        13.44 &   &        13.87 &   &   &   &     \\ 
11618103  &       106.60 &         9.42 &       106.37 &         9.41 &       107.16 &         9.31 &       106.92 &         9.38 &       100.68 &         8.89 &       107.02 &       107.37 &         9.38   \\ 
11649869  &        16.80 &         2.66 &   &   &   &   &        16.87 &   &   &   &   &   &     \\ 
11653073  &        39.00 &         4.27 &        38.34 &         4.28 &        38.49 &         4.06 &        39.59 &         4.08 &        36.04 &         3.87 &        38.75 &        40.06 &         4.30   \\ 
11656670  &        14.00 &         1.99 &   &   &        14.39 &         2.03 &        14.63 &         1.97 &        14.02 &         1.67 &   &   &     \\ 
11657684  &        33.00 &         3.91 &        33.57 &         4.20 &   &   &        33.06 &   &   &   &        33.93 &        35.21 &         3.99   \\ 
11658270  &        25.30 &         3.10 &        24.65 &         3.11 &        24.63 &         3.01 &        25.49 &         3.10 &   &   &        25.34 &        26.26 &         3.07   \\ 
11658849  &        29.90 &         4.07 &        30.37 &         3.71 &   &   &        30.43 &         3.75 &   &   &   &   &     \\ 
11668246  &        38.10 &         4.24 &        39.02 &         4.31 &        38.96 &         4.26 &        38.54 &         4.23 &   &   &        40.06 &        41.53 &         4.27   \\ 
11670252  &         4.90 &         0.83 &   &   &   &   &   &   &   &   &   &   &     \\ 
11673900  &        43.90 &         4.64 &        43.74 &         4.68 &        44.28 &         4.62 &        43.84 &         4.59 &   &   &        44.10 &        46.50 &         4.71   \\ 
11674666  &        32.00 &         4.07 &        31.33 &         4.04 &        31.11 &   &        32.27 &         4.01 &   &   &        32.21 &        33.62 &         3.99   \\ 
11674677  &        37.30 &         3.82 &        36.88 &         3.97 &        35.88 &         3.68 &        37.76 &   &   &   &        37.71 &        37.58 &         3.83   \\ 
11704163  &        46.80 &         4.81 &        46.98 &         4.77 &        46.23 &         4.82 &        47.46 &         4.82 &        42.21 &         4.55 &        47.48 &        48.46 &         4.78   \\ 
11706564  &   &   &        21.06 &         2.67 &   &   &   &   &   &   &        21.20 &        22.06 &         2.78   \\ 
11707304  &        35.30 &         4.07 &        34.97 &         4.15 &        34.89 &         4.08 &        35.61 &         4.11 &   &   &        35.11 &        36.18 &         4.07   \\ 
11707798  &        38.40 &         4.19 &        38.77 &         4.29 &        38.12 &         4.20 &        38.33 &         4.38 &        33.65 &   &        38.52 &        40.05 &         4.22   \\ 
11721438  &       111.10 &         8.70 &       109.34 &         8.58 &   &   &       110.14 &         8.60 &   &   &       111.02 &       113.30 &         8.62   \\ 
11752358  &        63.00 &         6.61 &        62.98 &         6.60 &        63.05 &         6.72 &        63.25 &         6.57 &   &   &        63.19 &        65.31 &         6.58   \\ 
11752707  &        20.30 &         2.59 &        20.55 &         2.61 &        19.99 &         2.60 &        20.27 &         2.60 &   &   &        20.66 &        21.75 &         2.61   \\ 
11753010  &        15.40 &         2.03 &   &   &        15.55 &         2.03 &   &   &        15.41 &         2.18 &   &   &     \\ 
11753722  &        46.90 &         5.25 &        47.09 &         5.31 &        46.03 &         5.20 &        47.56 &         5.32 &   &   &        47.54 &        47.98 &         5.16   \\ 
11754056  &        33.90 &         4.24 &        34.25 &         4.30 &        33.48 &         4.01 &        33.01 &         4.15 &   &   &        34.61 &        35.94 &         4.16   \\ 
11757739  &        35.70 &         4.55 &        35.36 &         4.39 &        35.25 &         4.57 &        35.70 &   &        31.90 &         4.54 &        36.00 &        38.67 &         4.59   \\ 
11758710  &        54.60 &         5.13 &        52.86 &         5.19 &        52.65 &         5.12 &        54.70 &         5.20 &   &   &        53.51 &        56.31 &         5.07   \\ 
11770790  &        10.30 &         1.90 &   &   &   &   &        11.90 &   &        12.00 &         2.03 &   &   &     \\ 
11773146  &         3.90 &         0.67 &   &   &   &   &   &   &   &   &   &   &     \\ 
11775000  &         6.90 &         1.05 &   &   &   &   &         7.01 &   &   &   &   &   &     \\ 
11805460  &        36.80 &         4.30 &        37.68 &         4.29 &   &   &        37.11 &         4.28 &        37.97 &         4.04 &        37.59 &        39.19 &         4.45   \\ 
11805792  &        33.90 &         4.14 &        33.96 &         4.17 &        33.94 &         4.15 &        34.45 &         4.36 &   &   &        34.59 &        36.13 &         4.13   \\ 
11807840  &        16.40 &         2.18 &        16.82 &         2.26 &   &   &        16.61 &         2.24 &        13.18 &         2.09 &   &   &     \\ 
11807844  &         8.90 &         1.89 &   &   &   &   &         9.03 &   &   &   &   &   &     \\ 
11817405  &        33.40 &         3.82 &        32.89 &         3.84 &        32.98 &         4.04 &        33.68 &         3.79 &   &   &        33.09 &        33.86 &         3.79   \\ 
11819760  &        31.90 &         3.58 &   &   &        29.90 &         3.38 &        31.84 &   &        29.55 &         3.20 &        31.20 &        31.96 &         3.58   \\ 
11821439  &        48.10 &         4.81 &        47.88 &         4.80 &        47.81 &         4.84 &        48.52 &         4.82 &        48.50 &         4.41 &        48.37 &        50.09 &         4.80   \\ 
11824403  &         3.10 &         0.71 &   &   &   &   &   &   &   &   &   &   &     \\ 
11854450  &        30.20 &         4.09 &        30.19 &         4.44 &   &   &        31.38 &         3.94 &   &   &        30.63 &        30.86 &         3.90   \\ 
11854835  &         8.20 &         1.23 &   &   &   &   &         8.21 &   &   &   &   &   &     \\ 
11855110  &        38.60 &         4.38 &        37.69 &         4.86 &   &   &        39.37 &   &   &   &        38.55 &        39.23 &         4.39   \\ 
11860626  &        41.80 &         4.74 &        42.31 &         4.75 &        41.64 &         4.82 &        41.74 &         4.88 &   &   &        42.35 &        43.74 &         4.70   \\ 
11861823  &        24.10 &         2.98 &        24.39 &         3.04 &        24.23 &         3.00 &        24.80 &         3.01 &   &   &        24.75 &        25.90 &     \\ 
11868246  &        33.20 &         3.76 &        33.87 &         4.00 &   &   &        33.05 &   &   &   &        34.17 &        36.09 &         3.75   \\ 
11905840  &       117.70 &        10.11 &       117.09 &        10.33 &       117.60 &        10.45 &       116.37 &        10.31 &   &   &       117.47 &       123.40 &        10.12   \\ 
11909754  &        11.20 &         1.67 &   &   &   &   &        11.24 &         1.70 &   &   &   &   &     \\ 
11913545  &       116.10 &        10.11 &       116.73 &        10.07 &       115.73 &        10.00 &       115.38 &        10.10 &   &   &       116.28 &       122.19 &        10.12   \\ 
11960922  &         2.80 &         0.57 &   &   &   &   &   &   &   &   &   &   &     \\ 
11961545  &        48.30 &         5.37 &        48.43 &         5.32 &        48.04 &         5.41 &        48.48 &         5.33 &   &   &        48.32 &        49.12 &         5.25   \\ 
11968334  &       138.00 &        11.27 &       140.43 &        11.29 &       138.56 &        11.36 &       138.20 &        11.28 &   &   &       140.74 &       143.73 &        11.28   \\ 
11973853  &   &   &   &   &   &   &       200.81 &        14.58 &   &   &   &   &     \\ 
12003253  &        32.10 &         3.82 &        31.27 &         3.88 &   &   &        32.27 &         3.90 &        25.56 &         3.27 &        31.79 &        32.41 &         3.80   \\ 
12006471  &        38.00 &         4.30 &        38.42 &         4.54 &   &   &        38.08 &   &   &   &        38.70 &        39.44 &         4.22   \\ 
12007085  &         7.60 &         1.17 &   &   &   &   &         7.89 &   &   &   &   &   &     \\ 
12007304  &       208.10 &        16.77 &       216.84 &        16.70 &       221.27 &        16.62 &       216.51 &        16.64 &   &   &   &   &        16.83   \\ 
12008680  &        24.30 &         3.68 &   &   &   &   &        24.52 &         3.79 &        22.72 &         2.73 &   &   &     \\ 
12008797  &        31.70 &         4.35 &        31.90 &         4.00 &        31.54 &         4.15 &        32.10 &         4.04 &        28.59 &         4.00 &   &   &     \\ 
12008916  &       160.40 &        12.97 &       160.46 &        12.55 &       161.35 &        12.99 &       159.71 &        12.85 &   &   &       161.70 &       165.38 &        13.00   \\ 
12012082  &        27.50 &         3.29 &        28.94 &         3.25 &        29.01 &         3.27 &        27.81 &         3.31 &   &   &        29.22 &        31.05 &         3.27   \\ 
12012725  &        25.90 &         3.32 &        26.09 &         3.37 &        25.63 &         3.14 &        25.96 &         3.33 &        25.74 &         3.32 &        26.35 &        27.62 &         3.29   \\ 
12016555  &         2.30 &         0.57 &   &   &   &   &   &   &   &   &   &   &     \\ 
12020797  &         4.50 &         0.83 &   &   &   &   &   &   &   &   &   &   &     \\ 
12021906  &        41.90 &         4.52 &        41.14 &         4.58 &        40.38 &         4.47 &        42.06 &         4.60 &   &   &        41.23 &        42.12 &         4.51   \\ 
12058556  &       105.50 &         9.29 &       104.50 &         9.35 &       104.67 &         9.34 &       105.03 &         9.29 &   &   &       106.01 &       111.04 &         9.32   \\ 
12060088  &        19.80 &         2.58 &        20.22 &         2.58 &        19.22 &   &        19.69 &         2.49 &   &   &        20.19 &        21.69 &     \\ 
12061622  &        33.20 &         4.19 &        32.94 &         4.20 &        34.53 &         4.06 &        33.11 &         4.20 &   &   &        34.68 &        37.36 &         4.13   \\ 
12066292  &         4.80 &         0.86 &   &   &   &   &   &   &   &   &   &   &     \\ 
12070114  &        40.50 &         4.38 &        39.32 &         4.61 &        39.32 &         4.29 &        41.70 &         4.30 &        37.11 &   &        40.03 &        41.25 &         4.35   \\ 
12101990  &        30.00 &         3.93 &        29.73 &         4.00 &        29.11 &         4.00 &        30.09 &   &   &   &        30.08 &        31.16 &         4.01   \\ 
12102923  &        11.00 &         1.45 &   &   &   &   &        11.19 &         1.54 &   &   &   &   &     \\ 
12104584  &        27.40 &         3.44 &        27.79 &         3.50 &   &   &        27.77 &         3.49 &   &   &   &   &     \\ 
12109388  &        40.20 &         4.27 &        40.68 &         4.08 &        40.12 &         4.31 &        40.31 &         4.35 &        37.46 &   &        40.69 &        42.20 &         4.25   \\ 
12109888  &        15.40 &         2.27 &        15.62 &         2.27 &        15.03 &         2.29 &        15.47 &         2.32 &   &   &   &   &     \\ 
12110266  &        40.80 &         4.19 &        41.28 &         4.24 &        40.20 &         4.19 &        41.19 &         4.14 &        42.06 &   &        41.44 &        41.61 &         4.21   \\ 
12116393  &        61.30 &         6.25 &        61.30 &         6.24 &        60.84 &         6.25 &        61.19 &         6.32 &   &   &        61.31 &        62.50 &         6.25   \\ 
12121207  &        26.90 &         3.72 &        26.98 &         3.68 &   &   &        27.29 &         3.60 &   &   &        27.25 &        28.79 &         3.56   \\ 
12152850  &        31.30 &         4.12 &        31.83 &         4.14 &        30.90 &         4.14 &        31.47 &         3.98 &        31.18 &         4.17 &        32.12 &        34.06 &         4.04   \\ 
12159715  &        62.50 &         6.49 &        63.55 &         6.38 &   &   &        62.53 &         6.42 &   &   &        63.69 &        64.20 &         6.45   \\ 
12168406  &        45.20 &         4.84 &        45.72 &         4.69 &        44.98 &         4.77 &        45.52 &         4.74 &   &   &        45.72 &        47.05 &         4.78   \\ 
12169845  &        31.30 &         3.32 &        30.12 &         3.30 &        29.57 &         3.11 &        31.65 &         3.31 &        25.76 &   &        31.19 &        31.20 &         3.33   \\ 
12203243  &       192.60 &        15.30 &       194.24 &        15.15 &       200.00 &        15.07 &       197.30 &        15.17 &   &   &   &   &        15.10   \\ 
12208273  &        21.20 &         3.18 &        21.91 &         3.03 &   &   &        21.21 &         3.01 &   &   &   &   &     \\ 
12217239  &        26.00 &         3.15 &        26.22 &         3.24 &   &   &        26.18 &         3.24 &   &   &        26.36 &        28.16 &         3.15   \\ 
12255028  &        37.10 &         4.24 &        37.52 &         4.10 &        36.47 &         4.22 &        37.54 &   &   &   &        37.62 &        39.35 &         4.18   \\ 
12301444  &         3.40 &         0.99 &   &   &   &   &   &   &         2.19 &         0.57 &   &   &     \\ 
12302104  &        34.50 &         4.17 &        34.78 &         4.32 &        34.15 &   &        34.82 &   &   &   &        34.75 &        36.22 &         4.07   \\ 
12302516  &        32.20 &         3.97 &        32.03 &         3.97 &        31.36 &   &        32.66 &         4.08 &   &   &        32.55 &        34.03 &         3.92   \\ 
12306695  &        33.50 &         3.74 &        33.64 &         3.81 &        33.23 &         3.75 &        33.80 &         3.78 &   &   &        33.96 &        35.33 &         3.74   \\ 
12306763  &         8.50 &         1.36 &   &   &   &   &         8.49 &         1.36 &   &   &   &   &     \\ 
12314927  &        14.00 &         1.93 &   &   &        13.97 &         1.90 &        14.28 &         1.98 &   &   &   &   &     \\ 
12316494  &        30.20 &         3.76 &        31.13 &         3.86 &        31.80 &         3.89 &        30.24 &         3.74 &   &   &   &   &     \\ 
12352536  &        14.70 &         2.22 &   &   &   &   &        14.79 &   &   &   &   &   &     \\ 
12366461  &        43.40 &         4.55 &        43.05 &         4.58 &        43.14 &         4.57 &        43.70 &         4.62 &        45.62 &   &        43.38 &        44.10 &         4.56   \\ 
12454201  &        38.90 &         4.38 &        39.70 &         4.27 &        38.07 &         4.35 &        39.37 &         4.31 &        30.50 &         4.20 &        39.37 &        38.31 &         4.37   \\ 
12455504  &        37.70 &         3.95 &        38.00 &         3.90 &        35.72 &         3.83 &        37.31 &         3.93 &   &   &        38.02 &        38.85 &         3.92   \\ 
12458003  &        37.10 &         3.66 &        36.93 &         3.84 &        33.60 &         3.36 &        37.24 &         3.84 &   &   &        36.92 &        36.51 &         3.71   \\ 
12470054  &       164.10 &        12.73 &       161.50 &        12.56 &       164.27 &        12.50 &       163.53 &        12.66 &   &   &       160.95 &       162.28 &        12.64   \\ 
12506577  &        18.40 &         2.52 &        18.68 &         2.53 &        18.59 &         2.54 &        18.78 &   &   &   &        18.89 &        19.58 &     \\ 
12507577  &        81.70 &         7.55 &        81.32 &         7.55 &        82.05 &         7.59 &        81.80 &         7.54 &   &   &        82.27 &        84.66 &         7.56   \\ 
12519768  &        23.70 &         3.10 &        23.60 &         3.06 &        23.30 &         3.18 &        24.02 &         3.16 &   &   &        24.03 &        24.25 &     \\ 
12520106  &        41.00 &         4.30 &        41.34 &         4.30 &        41.64 &         4.22 &        41.17 &         4.27 &   &   &        41.81 &        43.02 &         4.29   \\ 
12555458  &   &   &   &   &   &   &        34.32 &   &   &   &   &   &     \\ 
12555902  &        39.10 &         4.07 &        38.43 &         4.30 &   &   &        39.10 &         4.14 &   &   &        39.03 &        38.81 &         4.60   \\ 
12599612  &        52.00 &         5.46 &        52.21 &         5.43 &        52.09 &         5.33 &        51.54 &         5.41 &   &   &        52.51 &        53.66 &         5.31   \\ 
12599878  &        37.30 &         4.09 &        36.35 &         4.46 &        37.07 &         4.14 &        37.36 &         4.00 &   &   &        37.10 &        38.67 &     \\ 
12601771  &   &   &   &   &       170.00 &        14.12 &       177.33 &        14.39 &   &   &       180.23 &       187.99 &        14.44   \\ 
12603035  &        29.70 &         4.02 &        29.10 &         3.97 &   &   &        29.89 &         3.89 &   &   &        29.53 &        30.60 &         4.10   \\ 
12688781  &        43.70 &         4.55 &        44.62 &         4.60 &        43.88 &         4.67 &        43.52 &         4.48 &   &   &        44.62 &        46.14 &         4.62   \\ 
12691122  &        30.60 &         3.88 &   &   &        29.58 &         3.92 &        30.90 &   &   &   &        30.43 &        30.91 &         3.89   \\ 
12691734  &        42.50 &         4.32 &   &   &        47.10 &         4.42 &        42.65 &         4.22 &   &   &        46.10 &        47.74 &         4.30   \\ 
12784683  &        27.80 &         3.95 &   &   &        27.96 &         2.86 &        28.58 &         3.85 &   &   &   &   &     \\ 
12884274  &        45.50 &         4.55 &   &   &   &   &   &   &   &   &   &   &     \\ 
\end{longtable}
